A squared smoothing Newton method for semidefinite programming

This paper proposes a squared smoothing Newton method via the Huber smoothing function for solving semidefinite programming problems (SDPs). We first study the fundamental properties of the matrix-valued mapping defined upon the Huber function. Using these results and existing ones in the literature, we then conduct rigorous convergence analysis and establish convergence properties for the proposed algorithm. In particular, we show that the proposed method is well-defined and admits global convergence. Moreover, under suitable regularity conditions, i.e., the primal and dual constraint nondegenerate conditions, the proposed method is shown to have a superlinear convergence rate. To evaluate the practical performance of the algorithm, we conduct extensive numerical experiments for solving various classes of SDPs. Comparison with the state-of-the-art SDP solvers demonstrates that our method is also efficient for computing accurate solutions of SDPs.

==> (inline-0) <==
\begin{longtable}{|l|l|r|r|c|c|}
	\caption{Computational results for Example \ref{eg-maxcut} with ${\tt tol}_0 = 10^{-3} $, $ \hat \epsilon = 10^{-3} $, {$ \nu = 5\times 10^{3}$} and $ {\kappa_c = 10^2}$.}
	\label{table-maxcut} \\
	\hline
	\texttt{Problem} & \texttt{Solver}    & \texttt{Iteration} & \texttt{Time} & \texttt{KKT} & \texttt{Objective} \\ \hline
	\endfirsthead
	\multicolumn{6}{c}%
	{{\bfseries Table \thetable\ continued from previous page}} \\
	\hline
	\texttt{Problem} & \texttt{Solver}    & \texttt{Iteration} & \texttt{Time} & \texttt{KKT} & \texttt{Objective} \\ \hline
	\endhead

	\multirow{2}{*}{\texttt{g1}} & \texttt{SDPLR} & 20, 356 &  2.4 & 2.2e-08, 0.0e+00, 1.5e-06 & -1.2083198e+04 \\
	& \texttt{ManiSDP} & 3, 74, 991 &  0.9 & 2.3e-16, 0.0e+00, 1.1e-12 & -1.2083198e+04 \\
	800 & \texttt{SDPNAL+} & 658, 12, 121 & 75.4 & 5.4e-14, 1.2e-06, 1.4e-06 & -1.2083198e+04 \\
	800 & \texttt{Ours} & 73, 6, 425 & 11.4 & 0.0e+00, 7.2e-13, 2.1e-07 & -1.2083197e+04 \\ \hline
	\multirow{2}{*}{\texttt{g2}} & \texttt{SDPLR} & 20, 340 &  2.3 & 5.8e-08, 0.0e+00, 7.3e-06 & -1.2089430e+04 \\
	& \texttt{ManiSDP} & 3, 80, 1230 &  0.9 & 2.5e-16, 0.0e+00, 4.6e-12 & -1.2089430e+04 \\
	800 & \texttt{SDPNAL+} & 734, 11, 125 & 94.9 & 2.1e-14, 2.9e-06, 6.0e-07 & -1.2089431e+04 \\
	800 & \texttt{Ours} & 73, 6, 430 & 23.4 & 0.0e+00, 6.9e-13, 6.2e-07 & -1.2089427e+04 \\ \hline
	\multirow{2}{*}{\texttt{g3}} & \texttt{SDPLR} & 19, 293 &  2.0 & 3.9e-08, 0.0e+00, 1.7e-06 & -1.2084333e+04 \\
	& \texttt{ManiSDP} & 3, 78, 1290 &  1.0 & 1.8e-16, 0.0e+00, 2.5e-13 & -1.2084333e+04 \\
	800 & \texttt{SDPNAL+} & 400, 15, 161 & 62.3 & 3.3e-07, 4.9e-07, 2.8e-13 & -1.2084333e+04 \\
	800 & \texttt{Ours} & 72, 6, 429 & 23.2 & 0.0e+00, 7.1e-13, 5.7e-07 & -1.2084330e+04 \\ \hline
	\multirow{2}{*}{\texttt{g4}} & \texttt{SDPLR} & 20, 280 &  1.9 & 6.1e-08, 0.0e+00, 1.1e-06 & -1.2111450e+04 \\
	& \texttt{ManiSDP} & 3, 69, 1289 &  1.0 & 2.3e-16, 0.0e+00, 1.4e-12 & -1.2111451e+04 \\
	800 & \texttt{SDPNAL+} & 400, 14, 176 & 62.9 & 3.2e-07, 8.5e-07, 2.3e-13 & -1.2111451e+04 \\
	800 & \texttt{Ours} & 74, 6, 407 & 23.4 & 0.0e+00, 7.3e-13, 1.2e-07 & -1.2111450e+04 \\ \hline
	\multirow{2}{*}{\texttt{g5}} & \texttt{SDPLR} & 18, 317 &  2.1 & 4.2e-08, 0.0e+00, \textbf{1.8e-05} & -1.2099887e+04 \\
	& \texttt{ManiSDP} & 3, 73, 1239 &  0.9 & 2.3e-16, 0.0e+00, 6.7e-14 & -1.2099887e+04 \\
	800 & \texttt{SDPNAL+} & 810, 11, 131 & 104.9 & 6.2e-09, 1.3e-06, 5.6e-08 & -1.2099887e+04 \\
	800 & \texttt{Ours} & 73, 6, 414 & 23.0 & 0.0e+00, 6.2e-13, 2.9e-07 & -1.2099886e+04 \\ \hline
	\multirow{2}{*}{\texttt{g22}} & \texttt{SDPLR} & 21, 396 &  4.6 & 3.5e-08, 0.0e+00, 2.1e-06 & -1.4135946e+04 \\
	& \texttt{ManiSDP} & 3, 76, 1659 &  3.7 & 2.3e-16, 0.0e+00, 7.5e-13 & -1.4135946e+04 \\
	2000 & \texttt{SDPNAL+} & 900, 13, 346 & 803.0 & 1.9e-07, 7.0e-07, 3.7e-13 & -1.4135946e+04 \\
	2000 & \texttt{Ours} & 126, 7, 519 & 230.0 & 0.0e+00, 1.7e-14, 1.7e-07 & -1.4135945e+04 \\ \hline
	\multirow{2}{*}{\texttt{g23}} & \texttt{SDPLR} & 21, 705 &  7.8 & 4.3e-08, 0.0e+00, 8.7e-07 & -1.4142108e+04 \\
	& \texttt{ManiSDP} & 4, 83, 1888 &  5.1 & 2.1e-16, 0.0e+00, 1.6e-13 & -1.4142109e+04 \\
	2000 & \texttt{SDPNAL+} & 814, 11, 287 & 712.1 & 1.6e-09, 4.8e-06, 7.4e-07 & -1.4142107e+04 \\
	2000 & \texttt{Ours} & 128, 8, 635 & 251.5 & 0.0e+00, 5.0e-16, 2.9e-07 & -1.4142108e+04 \\ \hline
	\multirow{2}{*}{\texttt{g24}} & \texttt{SDPLR} & 19, 430 &  5.0 & 2.9e-08, 0.0e+00, 7.5e-07 & -1.4140856e+04 \\
	& \texttt{ManiSDP} & 3, 68, 1137 &  3.1 & 2.2e-16, 0.0e+00, 1.8e-13 & -1.4140856e+04 \\
	2000 & \texttt{SDPNAL+} & 808, 15, 261 & 674.1 & 2.8e-09, 3.1e-06, 1.0e-07 & -1.4140855e+04 \\
	2000 & \texttt{Ours} & 128, 6, 404 & 204.5 & 0.0e+00, 5.5e-13, 7.0e-07 & -1.4140847e+04 \\ \hline
	\multirow{2}{*}{\texttt{g25}} & \texttt{SDPLR} & 21, 473 &  5.3 & 3.4e-08, 0.0e+00, 3.0e-07 & -1.4144245e+04 \\
	& \texttt{ManiSDP} & 4, 90, 2442 &  5.7 & 2.2e-16, 0.0e+00, 1.4e-12 & -1.4144245e+04 \\
	2000 & \texttt{SDPNAL+} & 800, 13, 234 & 704.0 & 7.3e-08, 6.2e-07, 2.9e-13 & -1.4144245e+04 \\
	2000 & \texttt{Ours} & 109, 6, 373 & 177.8 & 0.0e+00, 7.2e-13, 8.5e-07 & -1.4144234e+04 \\ \hline
	\multirow{2}{*}{\texttt{g26}} & \texttt{SDPLR} & 20, 660 &  7.2 & 2.5e-08, 0.0e+00, 1.2e-06 & -1.4132871e+04 \\
	& \texttt{ManiSDP} & 3, 81, 1707 &  3.9 & 2.3e-16, 0.0e+00, 2.7e-13 & -1.4132871e+04 \\
	2000 & \texttt{SDPNAL+} & 800, 15, 254 & 612.8 & 3.9e-08, 3.5e-07, 5.1e-13 & -1.4132871e+04 \\
	2000 & \texttt{Ours} & 128, 8, 590 & 204.4 & 0.0e+00, 4.7e-16, 2.8e-07 & -1.4132870e+04 \\ \hline
	\multirow{2}{*}{\texttt{g43}} & \texttt{SDPLR} & 21, 375 &  1.7 & 1.3e-08, 0.0e+00, 7.5e-06 & -7.0322218e+03 \\
	& \texttt{ManiSDP} & 3, 69, 1017 &  1.0 & 2.0e-16, 0.0e+00, 2.3e-13 & -7.0322218e+03 \\
	1000 & \texttt{SDPNAL+} & 400, 16, 197 & 96.6 & 6.4e-07, 2.5e-07, 4.2e-13 & -7.0322218e+03 \\
	1000 & \texttt{Ours} & 102, 5, 417 & 37.9 & 0.0e+00, 2.1e-11, 3.4e-07 & -7.0322209e+03 \\ \hline
	\multirow{2}{*}{\texttt{g44}} & \texttt{SDPLR} & 19, 313 &  1.7 & 3.2e-08, 0.0e+00, 8.6e-07 & -7.0278846e+03 \\
	& \texttt{ManiSDP} & 3, 68, 958 &  0.4 & 2.4e-16, 0.0e+00, 3.7e-12 & -7.0278847e+03 \\
	1000 & \texttt{SDPNAL+} & 400, 14, 187 & 68.1 & 9.3e-07, 9.9e-07, 2.6e-13 & -7.0278849e+03 \\
	1000 & \texttt{Ours} & 100, 5, 380 & 36.5 & 0.0e+00, 2.1e-11, 8.9e-07 & -7.0278819e+03 \\ \hline
	\multirow{2}{*}{\texttt{g45}} & \texttt{SDPLR} & 18, 313 &  1.4 & 5.6e-08, 0.0e+00, \textbf{1.1e-05} & -7.0247814e+03 \\
	& \texttt{ManiSDP} & 3, 79, 1214 &  1.1 & 1.9e-16, 0.0e+00, 1.2e-13 & -7.0247814e+03 \\
	1000 & \texttt{SDPNAL+} & 555, 14, 200 & 103.8 & 9.5e-07, 8.5e-07, 2.3e-07 & -7.0247857e+03 \\
	1000 & \texttt{Ours} & 99, 6, 456 & 19.4 & 0.0e+00, 6.3e-13, 2.0e-07 & -7.0247812e+03 \\ \hline
	\multirow{2}{*}{\texttt{g46}} & \texttt{SDPLR} & 19, 347 &  1.6 & 2.4e-08, 0.0e+00, 1.7e-06 & -7.0299330e+03 \\
	& \texttt{ManiSDP} & 3, 99, 3958 &  2.5 & 2.4e-16, 0.0e+00, 8.3e-10 & -7.0299331e+03 \\
	1000 & \texttt{SDPNAL+} & 400, 16, 187 & 95.8 & 7.1e-07, 2.6e-07, 4.0e-13 & -7.0299332e+03 \\
	1000 & \texttt{Ours} & 102, 6, 419 & 38.7 & 0.0e+00, 6.4e-13, 3.7e-07 & -7.0299329e+03 \\ \hline
	\multirow{2}{*}{\texttt{g47}} & \texttt{SDPLR} & 19, 392 &  1.8 & 4.7e-08, 0.0e+00, 1.3e-06 & -7.0366606e+03 \\
	& \texttt{ManiSDP} & 3, 85, 2496 &  1.8 & 2.0e-16, 0.0e+00, 3.2e-12 & -7.0366605e+03 \\
	1000 & \texttt{SDPNAL+} & 610, 14, 177 & 133.8 & 4.7e-14, 1.2e-06, 7.4e-07 & -7.0366613e+03 \\
	1000 & \texttt{Ours} & 100, 6, 473 & 40.6 & 0.0e+00, 6.5e-13, 3.4e-07 & -7.0366600e+03 \\ \hline
	\multirow{2}{*}{\texttt{g48}} & \texttt{SDPLR} & 19, 302 &  1.9 & 3.1e-08, 0.0e+00, 8.4e-08 & -6.0000001e+03 \\
	& \texttt{ManiSDP} & 2, 61, 434 &  1.8 & 1.7e-16, 0.0e+00, 7.8e-15 & -6.0000000e+03 \\
	3000 & \texttt{SDPNAL+} & 2141, 10, 22 & 3343.5 & 1.6e-12, \textbf{3.8e-05}, \textbf{7.0e-04} & -6.0811714e+03 \\
	3000 & \texttt{Ours} & 50, 11, 22 & 259.4 & 0.0e+00, 1.0e-19, 5.0e-07 & -5.9999994e+03 \\ \hline
	\multirow{2}{*}{\texttt{g49}} & \texttt{SDPLR} & 20, 408 &  2.3 & 3.3e-08, 0.0e+00, 1.0e-07 & -6.0000000e+03 \\
	& \texttt{ManiSDP} & 2, 62, 524 &  1.8 & 1.9e-16, 0.0e+00, 7.0e-15 & -6.0000000e+03 \\
	3000 & \texttt{SDPNAL+} & 1093, 8, 18 & 828.0 & 3.6e-12, \textbf{1.1e-05}, \textbf{1.5e-05} & -6.0025751e+03 \\
	3000 & \texttt{Ours} & 30, 13, 30 & 93.6 & 0.0e+00, 1.9e-16, 4.4e-08 & -6.0000000e+03 \\ \hline
	\multirow{2}{*}{\texttt{g50}} & \texttt{SDPLR} & 20, 545 &  3.0 & 2.4e-08, 0.0e+00, 6.6e-07 & -5.9881721e+03 \\
	& \texttt{ManiSDP} & 2, 72, 778 &  1.9 & 2.1e-16, 0.0e+00, 1.6e-15 & -5.9881721e+03 \\
	3000 & \texttt{SDPNAL+} & 1442, 9, 28 & 1150.8 & 7.5e-13, \textbf{2.5e-05}, \textbf{9.1e-04} & -6.0528634e+03 \\
	3000 & \texttt{Ours} & 50, 10, 20 & 95.6 & 0.0e+00, 1.5e-16, 1.8e-07 & -5.9881720e+03 \\ \hline 
\end{longtable}

\begin{longtable}{|l|l|r|r|c|c|}
	\caption{Computational results for Example \ref{eg-theta} with ${\tt tol}_0 = 10^{-4} $, $ \hat \epsilon = 10^{-3} $ , {$ \nu = 5\times 10^{3}$} and $ \kappa_c = 10^{3}$.}
	\label{table-theta} \\
	\hline
	\texttt{Problem} & \texttt{Solver}    & \texttt{Iteration} & \texttt{Time} & \texttt{KKT} & \texttt{Objective} \\ \hline
	\endfirsthead
	\multicolumn{6}{c}%
	{{\bfseries Table \thetable\ continued from previous page}} \\
	\hline
	\texttt{Problem} & \texttt{Solver}    & \texttt{Iteration} & \texttt{Time} & \texttt{KKT} & \texttt{Objective} \\ \hline
	\endhead

	\multirow{2}{*}{$\texttt{theta4}$} & \texttt{SDPLR} & 17, 34750 & 20.3 & 1.0e-06, 0.0e+00, 2.0e-07 & -5.0321375e+01 \\
	& \texttt{ManiSDP} & 50, 200, 2871 &  1.9 & 1.6e-07, 9.0e-18, 1.8e-06 & -5.0321226e+01 \\
	200 & \texttt{SDPNAL+} & 451, 9, 352 &  3.5 & 3.9e-08, 1.6e-07, 2.7e-16 & -5.0321223e+01 \\
	1949 & \texttt{Ours} & 198, 2, 75 &  1.4 & 1.8e-19, 5.6e-08, 1.1e-07 & -5.0321190e+01 \\ \hline
	\multirow{2}{*}{$\texttt{theta42}$} & \texttt{SDPLR} & 18, 18742 & 14.5 & 1.0e-06, 0.0e+00, \textbf{1.2e-04} & -2.3931747e+01 \\
	& \texttt{ManiSDP} & 110, 440, 6975 &  5.8 & 2.0e-07, 1.3e-17, \textbf{2.5e-05} & -2.3931705e+01 \\
	200 & \texttt{SDPNAL+} & 176, 4, 496 &  1.6 & 1.2e-07, 9.1e-08, 4.6e-16 & -2.3931708e+01 \\
	5986 & \texttt{Ours} & 79, 2, 99 &  0.6 & 2.1e-16, 7.8e-08, 1.3e-07 & -2.3931708e+01 \\ \hline
	\multirow{2}{*}{$\texttt{theta6}$} & \texttt{SDPLR} & 17, 46024 & 97.4 & 1.0e-06, 0.0e+00, \textbf{2.0e-05} & -6.3477318e+01 \\
	& \texttt{ManiSDP} & 40, 160, 2188 &  2.3 & 4.9e-07, 7.7e-18, 4.3e-06 & -6.3477018e+01 \\
	300 & \texttt{SDPNAL+} & 286, 4, 152 &  5.5 & 6.3e-07, 3.9e-07, 3.0e-16 & -6.3477158e+01 \\
	4375 & \texttt{Ours} & 203, 2, 46 &  3.8 & 2.7e-19, 7.9e-08, 9.1e-08 & -6.3477053e+01 \\ \hline
	\multirow{2}{*}{$\texttt{theta62}$} & \texttt{SDPLR} & 18, 36237 & 119.5 & 1.0e-06, 0.0e+00, \textbf{3.5e-04} & -2.9641355e+01 \\
	& \texttt{ManiSDP} & 40, 160, 1988 &  3.1 & 4.2e-07, 1.3e-17, \textbf{2.1e-05} & -2.9641263e+01 \\
	300 & \texttt{SDPNAL+} & 180, 3, 365 &  4.4 & 3.8e-07, 8.0e-07, 5.0e-16 & -2.9641251e+01 \\
	13390 & \texttt{Ours} & 81, 2, 134 &  2.1 & 1.7e-16, 9.0e-08, 7.1e-08 & -2.9641252e+01 \\ \hline
	\multirow{2}{*}{$\texttt{theta8}$} & \texttt{SDPLR} & 17, 47743 & 169.8 & 1.0e-06, 0.0e+00, \textbf{3.4e-05} & -7.3953750e+01 \\
	& \texttt{ManiSDP} & 50, 200, 3023 &  7.0 & 2.4e-07, 7.4e-18, 4.4e-06 & -7.3953537e+01 \\
	400 & \texttt{SDPNAL+} & 299, 3, 211 & 10.8 & 2.2e-07, 7.7e-07, 3.9e-16 & -7.3953562e+01 \\
	7905 & \texttt{Ours} & 218, 2, 61 &  7.5 & 1.9e-16, 4.8e-08, 1.0e-07 & -7.3953549e+01 \\ \hline
	\multirow{2}{*}{$\texttt{theta82}$} & \texttt{SDPLR} & 17, 60519 & 242.6 & 9.9e-07, 0.0e+00, 1.1e-06 & -3.4367028e+01 \\
	& \texttt{ManiSDP} & 50, 200, 2530 & 11.4 & 3.9e-07, 1.2e-17, \textbf{1.9e-05} & -3.4366870e+01 \\
	400 & \texttt{SDPNAL+} & 179, 3, 351 &  8.2 & 1.0e-07, 2.1e-07, 5.8e-16 & -3.4366894e+01 \\
	23872 & \texttt{Ours} & 85, 2, 64 &  3.7 & 9.7e-17, 8.7e-08, 4.3e-08 & -3.4366895e+01 \\ \hline
	\multirow{2}{*}{$\texttt{theta83}$} & \texttt{SDPLR} & 18, 59260 & 121.2 & 9.6e-07, 0.0e+00, 1.3e-06 & -2.0301976e+01 \\
	& \texttt{ManiSDP} & 60, 240, 2418 & 19.4 & 6.7e-07, 1.3e-17, \textbf{3.1e-05} & -2.0301920e+01 \\
	400 & \texttt{SDPNAL+} & 204, 1, 296 &  5.2 & 6.6e-09, \textbf{2.7e-05}, 1.0e-05 & -2.0386342e+01 \\
	39862 & \texttt{Ours} & 57, 2, 154 &  2.2 & 4.9e-17, 8.8e-08, 1.0e-07 & -2.0301922e+01 \\ \hline
	\multirow{2}{*}{$\texttt{theta10}$} & \texttt{SDPLR} & 17, 57594 & 251.3 & 9.9e-07, 0.0e+00, 2.7e-07 & -8.3806226e+01 \\
	& \texttt{ManiSDP} & 80, 320, 5293 & 33.4 & 3.1e-07, 9.2e-18, 4.3e-06 & -8.3805862e+01 \\
	500 & \texttt{SDPNAL+} & 200, 4, 596 &  8.3 & 1.5e-07, 5.1e-07, 4.2e-16 & -8.3805970e+01 \\
	12470 & \texttt{Ours} & 224, 2, 54 &  6.1 & 5.4e-17, 6.8e-08, 4.1e-08 & -8.3805954e+01 \\ \hline
	\multirow{2}{*}{$\texttt{theta102}$} & \texttt{SDPLR} & 19, 74123 & 613.1 & 9.6e-07, 0.0e+00, 8.8e-07 & -3.8390684e+01 \\
	& \texttt{ManiSDP} & 60, 240, 2996 & 29.9 & 4.5e-07, 1.2e-17, 1.0e-05 & -3.8390562e+01 \\
	500 & \texttt{SDPNAL+} & 220, 1, 244 & 14.1 & 9.8e-08, \textbf{1.9e-05}, 9.4e-06 & -3.7669207e+01 \\
	37467 & \texttt{Ours} & 88, 2, 88 &  6.3 & 1.6e-16, 4.4e-08, 4.1e-08 & -3.8390548e+01 \\ \hline
	\multirow{2}{*}{$\texttt{theta103}$} & \texttt{SDPLR} & 18, 70434 & 798.2 & 1.0e-06, 0.0e+00, 1.3e-06 & -2.2528678e+01 \\
	& \texttt{ManiSDP} & 90, 360, 4934 & 67.5 & 6.4e-07, 1.2e-17, \textbf{3.0e-05} & -2.2528544e+01 \\
	500 & \texttt{SDPNAL+} & 165, 3, 510 & 16.0 & 6.6e-07, 1.7e-07, 7.4e-16 & -2.2528560e+01 \\
	62516 & \texttt{Ours} & 56, 3, 152 &  7.4 & 2.7e-16, 4.4e-08, 1.2e-07 & -2.2528635e+01 \\ \hline
	\multirow{2}{*}{$\texttt{theta104}$} & \texttt{SDPLR} & 18, 76791 & 1023.9 & 9.9e-07, 0.0e+00, 1.9e-04 & -1.3336230e+01 \\
	& \texttt{ManiSDP} & 90, 360, 3915 & 62.9 & 9.0e-07, 1.1e-17, \textbf{5.1e-05} & -1.3336183e+01 \\
	500 & \texttt{SDPNAL+} & 166, 3, 651 & 16.6 & 9.1e-07, 2.6e-07, 7.4e-16 & -1.3336135e+01 \\
	87245 & \texttt{Ours} & 62, 3, 184 &  8.8 & 1.6e-16, 4.3e-08, 1.1e-07 & -1.3336215e+01 \\ \hline
	\multirow{2}{*}{$\texttt{theta12}$} & \texttt{SDPLR} & 17, 65564 & 580.0 & 1.0e-06, 0.0e+00, 2.9e-07 & -9.2801941e+01 \\
	& \texttt{ManiSDP} & 50, 200, 2750 & 28.7 & 4.6e-07, 8.4e-18, 2.1e-06 & -9.2801755e+01 \\
	600 & \texttt{SDPNAL+} & 400, 8, 428 & 38.4 & 1.7e-07, 5.0e-07, 4.4e-16 & -9.2801687e+01 \\
	17979 & \texttt{Ours} & 240, 2, 71 & 19.4 & 3.5e-16, 6.8e-08, 2.4e-07 & -9.2801658e+01 \\ \hline
	\multirow{2}{*}{$\texttt{theta123}$} & \texttt{SDPLR} & 18, 93187 & 1573.4 & 9.9e-07, 0.0e+00, 9.9e-07 & -2.4668771e+01 \\
	& \texttt{ManiSDP} & 60, 240, 2488 & 53.8 & 7.8e-07, 1.2e-17, \textbf{1.6e-05} & -2.4668707e+01 \\
	600 & \texttt{SDPNAL+} & 166, 3, 455 & 11.3 & 1.6e-07, 6.1e-08, 6.4e-16 & -2.4668652e+01 \\
	90020 & \texttt{Ours} & 57, 3, 202 &  6.3 & 1.2e-16, 7.9e-08, 6.8e-08 & -2.4668773e+01 \\ \hline
	\multirow{2}{*}{$\texttt{theta162}$} & \texttt{SDPLR} & 13, 124123 & 3600.2 & \textbf{1.0e-04}, 0.0e+00, \textbf{1.5e-05} & -3.7049199e+01 \\
	& \texttt{ManiSDP} & 90, 360, 4632 & 168.6 & 8.8e-07, 1.1e-17, \textbf{1.2e-05} & -3.7009840e+01 \\
	800 & \texttt{SDPNAL+} & 169, 2, 689 & 22.2 & 9.4e-09, 1.1e-06, 5.7e-16 & -3.7009736e+01 \\
	127600 & \texttt{Ours} & 71, 2, 66 &  7.0 & 1.4e-16, 5.8e-08, 4.4e-08 & -3.7009811e+01 \\ \hline
	\multirow{2}{*}{$\texttt{MANN-a27}$} & \texttt{SDPLR} &  &  &  &  \\
	& \texttt{ManiSDP} & 35, 139, 1287 &  4.6 & 1.7e-07, 0.0e+00, 1.1e-07 & -1.3276315e+02 \\
	378 & \texttt{SDPNAL+} & 300, 4, 25 &  8.8 & 4.7e-07, 1.7e-07, 2.0e-16 & -1.3276116e+02 \\
	703 & \texttt{Ours} & 436, 2, 10 &  9.9 & 1.9e-16, 8.3e-08, 5.3e-08 & -1.3276282e+02 \\ \hline
	% \multirow{2}{*}{$\texttt{johnson8-4-4}$} & \texttt{SDPLR} & 13, 363 &  0.1 & 1.0e-06, 0.0e+00, 6.1e-06 & -1.3999992e+01 \\
	% & \texttt{ManiSDP} & 12, 48, 216 &  0.1 & 4.5e-07, 0.0e+00, 5.8e-08 & -1.4000000e+01 \\
	% 70 & \texttt{SDPNAL+} & 123, 2, 4 &  0.2 & 5.0e-08, 4.9e-09, 7.9e-16 & -1.3999998e+01 \\
	% 561 & \texttt{Ours} & 81, 2, 6 &  0.1 & 4.3e-17, 5.5e-08, 1.3e-07 & -1.3999995e+01 \\ \hline
	% \multirow{2}{*}{$\texttt{johnson16-2-4}$} & \texttt{SDPLR} & 14, 316 &  0.2 & 9.6e-07, 0.0e+00, 2.4e-05 & -8.0000123e+00 \\
	% & \texttt{ManiSDP} & 70, 279, 4041 &  4.1 & 7.6e-08, 0.0e+00, 5.9e-05 & -8.0000008e+00 \\
	% 120 & \texttt{SDPNAL+} & 115, 0, 0 &  0.4 & 1.2e-06, 1.6e-09, 2.8e-08 & -7.9987952e+00 \\
	% 1681 & \texttt{Ours} & 67, 2, 6 &  0.2 & 1.1e-16, 5.1e-08, 2.2e-08 & -7.9999990e+00 \\ \hline
	\multirow{2}{*}{$\texttt{san200-0.7-1}$} & \texttt{SDPLR} & 16, 1737 &  2.5 & 9.3e-07, 0.0e+00, 2.6e-07 & -3.0000125e+01 \\
	& \texttt{ManiSDP} & 15, 60, 344 &  0.5 & 4.0e-07, 6.5e-18, 4.7e-08 & -3.0000006e+01 \\
	200 & \texttt{SDPNAL+} & 300, 5, 671 &  3.6 & 1.3e-07, 3.6e-07, 4.9e-17 & -2.9999993e+01 \\
	5971 & \texttt{Ours} & 1000, 3, 6 &  8.3 & 2.1e-16, 2.0e-08, 7.2e-08 & -2.9999956e+01 \\ \hline
	\multirow{2}{*}{$\texttt{sanr200-0.7}$} & \texttt{SDPLR} & 18, 24032 & 35.7 & 9.9e-07, 0.0e+00, \textbf{1.7e-04} & -2.3836200e+01 \\
	& \texttt{ManiSDP} & 40, 160, 2235 &  3.6 & 2.3e-07, 1.3e-17, \textbf{3.0e-05} & -2.3836177e+01 \\
	200 & \texttt{SDPNAL+} & 175, 4, 563 &  2.5 & 7.2e-08, 2.3e-07, 4.4e-16 & -2.3836157e+01 \\
	6033 & \texttt{Ours} & 96, 2, 100 &  1.3 & 3.2e-19, 8.4e-08, 1.7e-07 & -2.3836156e+01 \\ \hline
	\multirow{2}{*}{$\texttt{c-fat200-1}$} & \texttt{SDPLR} & 16, 23094 & 54.8 & 1.0e-06, 0.0e+00, \textbf{1.4e-05} & -1.2000024e+01 \\
	& \texttt{ManiSDP} & 60, 240, 3354 &  3.4 & 1.9e-07, 1.3e-17, \textbf{1.5e-05} & -1.2000017e+01 \\
	200 & \texttt{SDPNAL+} & 229, 2, 221 &  2.5 & 5.1e-08, 1.8e-07, 1.5e-16 & -1.1999999e+01 \\
	18367 & \texttt{Ours} & 257, 2, 22 &  2.3 & 7.0e-17, 7.6e-08, 3.7e-07 & -1.1999981e+01 \\ \hline
	% \multirow{2}{*}{$\texttt{hamming-6-4}$} & \texttt{SDPLR} & 13, 158 &  0.0 & 7.5e-07, 0.0e+00, 1.1e-05 & -5.3333263e+00 \\
	% & \texttt{ManiSDP} & 30, 120, 1224 &  0.6 & 1.3e-07, 0.0e+00, 7.0e-05 & -5.3333330e+00 \\
	% 64 & \texttt{SDPNAL+} & 67, 1, 2 &  0.1 & 1.2e-10, 2.6e-06, 5.0e-16 & -5.3333333e+00 \\
	% 1313 & \texttt{Ours} & 43, 2, 7 &  0.1 & 1.1e-20, 4.0e-08, 1.6e-07 & -5.3333317e+00 \\ \hline
	\multirow{2}{*}{$\texttt{hamming-8-4}$} & \texttt{SDPLR} & 14, 834 &  2.2 & 9.8e-07, 0.0e+00, 4.7e-06 & -1.5999965e+01 \\
	& \texttt{ManiSDP} & 40, 159, 1727 &  3.7 & 1.2e-07, 0.0e+00, 4.5e-06 & -1.6000002e+01 \\
	256 & \texttt{SDPNAL+} & 172, 1, 2 &  2.5 & 2.7e-11, 6.1e-07, 1.3e-15 & -1.6000000e+01 \\
	11777 & \texttt{Ours} & 72, 2, 6 &  1.0 & 3.4e-21, 8.5e-08, 3.3e-08 & -1.5999995e+01 \\ \hline
	\multirow{2}{*}{$\texttt{hamming-9-8}$} & \texttt{SDPLR} & 13, 252 &  1.0 & 9.1e-07, 0.0e+00, 2.3e-06 & -2.2399920e+02 \\
	& \texttt{ManiSDP} & 22, 80, 326 &  2.8 & 1.6e-07, 0.0e+00, 7.4e-08 & -2.2400000e+02 \\
	512 & \texttt{SDPNAL+} & 200, 3, 14 & 18.1 & 1.9e-07, 7.9e-08, 1.3e-16 & -2.2400008e+02 \\
	2305 & \texttt{Ours} & 1000, 2, 7 & 45.7 & 3.8e-16, 8.1e-09, 8.3e-08 & -2.2399982e+02 \\ \hline
	\multirow{2}{*}{$\texttt{hamming-10-2}$} & \texttt{SDPLR} & 14, 746 & 17.5 & 9.9e-07, 0.0e+00, 1.5e-06 & -1.0240013e+02 \\
	& \texttt{ManiSDP} & 34, 127, 936 & 35.5 & 2.8e-08, 0.0e+00, 3.7e-07 & -1.0240000e+02 \\
	1024 & \texttt{SDPNAL+} & 200, 3, 12 & 54.9 & 2.8e-09, 1.8e-08, 1.6e-15 & -1.0240000e+02 \\
	23041 & \texttt{Ours} & 447, 2, 6 & 82.6 & 3.8e-17, 6.2e-08, 8.7e-09 & -1.0240000e+02 \\ \hline
	\multirow{2}{*}{$\texttt{hamming-7-5-6}$} & \texttt{SDPLR} & 13, 128 &  0.1 & 7.1e-07, 0.0e+00, 7.3e-07 & -4.2666727e+01 \\
	& \texttt{ManiSDP} & 13, 52, 181 &  0.2 & 8.2e-08, 0.0e+00, 3.8e-09 & -4.2666667e+01 \\
	128 & \texttt{SDPNAL+} & 300, 2, 6 &  0.8 & 3.2e-08, 7.0e-07, 3.2e-16 & -4.2666663e+01 \\
	1793 & \texttt{Ours} & 336, 2, 7 &  1.2 & 2.3e-20, 8.3e-08, 1.6e-07 & -4.2666639e+01 \\ \hline
	\multirow{2}{*}{$\texttt{hamming-8-3-4}$} & \texttt{SDPLR} & 14, 197 &  0.6 & 9.5e-07, 0.0e+00, 3.0e-06 & -2.5600151e+01 \\
	& \texttt{ManiSDP} & 22, 88, 501 &  1.2 & 1.5e-08, 0.0e+00, 2.4e-07 & -2.5600000e+01 \\
	256 & \texttt{SDPNAL+} & 117, 2, 6 &  1.6 & 5.8e-08, 3.8e-07, 3.9e-16 & -2.5600004e+01 \\
	16129 & \texttt{Ours} & 107, 2, 6 &  1.4 & 9.3e-21, 6.7e-08, 6.1e-08 & -2.5599998e+01 \\ \hline
	\multirow{2}{*}{$\texttt{hamming-9-5-6}$} & \texttt{SDPLR} & 11, 135 &  1.8 & 8.0e-07, 0.0e+00, 1.4e-06 & -8.5333420e+01 \\
	& \texttt{ManiSDP} & 11, 41, 96 &  1.3 & 1.0e-07, 0.0e+00, 2.6e-14 & -8.5333333e+01 \\
	512 & \texttt{SDPNAL+} & 200, 3, 13 & 14.1 & 9.7e-08, 3.5e-07, 8.4e-17 & -8.5333343e+01 \\
	53761 & \texttt{Ours} & 684, 2, 7 & 33.5 & 5.5e-17, 8.3e-08, 9.6e-08 & -8.5333287e+01 \\ \hline
	\multirow{2}{*}{$\texttt{brock200-1}$} & \texttt{SDPLR} & 17, 25568 & 36.1 & 9.3e-07, 0.0e+00, 4.4e-06 & -2.7456696e+01 \\
	& \texttt{ManiSDP} & 170, 680, 11467 & 17.2 & 2.4e-07, 1.3e-17, \textbf{2.3e-05} & -2.7456635e+01 \\
	200 & \texttt{SDPNAL+} & 187, 4, 283 &  2.0 & 7.7e-07, 2.7e-07, 4.0e-16 & -2.7456674e+01 \\
	5067 & \texttt{Ours} & 100, 2, 98 &  1.1 & 7.0e-17, 8.2e-08, 1.3e-07 & -2.7456636e+01 \\ \hline
	\multirow{2}{*}{$\texttt{brock200-4}$} & \texttt{SDPLR} & 18, 20463 & 16.1 & 9.9e-07, 0.0e+00, \textbf{6.1e-04} & -2.1293493e+01 \\
	& \texttt{ManiSDP} & 130, 520, 8155 & 13.6 & 2.6e-07, 1.2e-17, \textbf{3.5e-05} & -2.1293470e+01 \\
	200 & \texttt{SDPNAL+} & 273, 4, 666 &  2.4 & 2.4e-07, 2.3e-07, 4.6e-16 & -2.1293476e+01 \\
	6812 & \texttt{Ours} & 81, 2, 200 &  0.8 & 1.3e-19, 8.8e-08, 1.4e-07 & -2.1293473e+01 \\ \hline
	\multirow{2}{*}{$\texttt{brock400-1}$} & \texttt{SDPLR} & 17, 53843 & 239.4 & 9.8e-07, 0.0e+00, \textbf{1.3e-04} & -3.9701980e+01 \\
	& \texttt{ManiSDP} & 130, 520, 8568 & 47.2 & 2.9e-07, 1.1e-17, \textbf{1.1e-05} & -3.9701882e+01 \\
	400 & \texttt{SDPNAL+} & 194, 3, 347 &  4.9 & 1.6e-07, 3.9e-07, 5.6e-16 & -3.9701901e+01 \\
	20078 & \texttt{Ours} & 106, 2, 71 &  2.6 & 3.9e-16, 5.0e-08, 1.9e-07 & -3.9701897e+01 \\ \hline
	% \multirow{2}{*}{$\texttt{keller4}$} & \texttt{SDPLR} & 18, 12553 & 15.4 & 9.7e-07, 0.0e+00, 3.5e-05 & -1.4012259e+01 \\
	% & \texttt{ManiSDP} & 70, 280, 4277 &  5.8 & 3.1e-07, 9.1e-19, 8.0e-05 & -1.4012220e+01 \\
	% 171 & \texttt{SDPNAL+} & 172, 3, 420 &  1.6 & 2.4e-07, 6.4e-07, 3.9e-16 & -1.4012236e+01 \\
	% 5101 & \texttt{Ours} & 91, 2, 168 &  0.8 & 4.6e-16, 8.7e-08, 1.9e-07 & -1.4012276e+01 \\ \hline
	\multirow{2}{*}{$\texttt{p-hat300-1}$} & \texttt{SDPLR} & 18, 125577 & 567.8 & 1.0e-06, 0.0e+00, 2.4e-06 & -1.0068009e+01 \\
	& \texttt{ManiSDP} & 160, 640, 13115 & 46.6 & 1.7e-06, 1.8e-17, \textbf{3.0e-04} & -1.0067938e+01 \\
	300 & \texttt{SDPNAL+} & 191, 6, 6728 & 25.5 & 8.7e-07, 5.9e-07, 5.9e-16 & -1.0067987e+01 \\
	33918 & \texttt{Ours} & 147, 3, 232 &  4.4 & 4.1e-19, 1.8e-08, 2.6e-07 & -1.0068325e+01 \\ \hline
	% \multirow{2}{*}{$\texttt{1dc.64}$} & \texttt{SDPLR} & 16, 20762 &  2.6 & 9.8e-07, 0.0e+00, 1.1e-05 & -1.0000027e+01 \\
	% & \texttt{ManiSDP} & 110, 440, 9239 &  2.0 & 1.8e-06, 5.4e-18, 4.1e-04 & -9.9999454e+00 \\
	% 64 & \texttt{SDPNAL+} & 300, 5, 2169 &  0.8 & 1.7e-07, 3.0e-07, 3.3e-16 & -9.9999994e+00 \\
	% 544 & \texttt{Ours} & 331, 50, 13949 &  3.7 & 1.2e-16, 9.9e-17, 1.7e-06 & -1.0000022e+01 \\ \hline
	% \multirow{2}{*}{$\texttt{1et.64}$} & \texttt{SDPLR} & 17, 1324 &  0.1 & 9.8e-07, 0.0e+00, 4.5e-06 & -1.8799995e+01 \\
	% & \texttt{ManiSDP} & 130, 520, 6482 &  1.6 & 7.9e-08, 0.0e+00, 2.2e-05 & -1.8800001e+01 \\
	% 64 & \texttt{SDPNAL+} & 204, 3, 68 &  0.2 & 1.1e-07, 5.9e-07, 2.8e-16 & -1.8800005e+01 \\
	% 265 & \texttt{Ours} & 132, 2, 12 &  0.2 & 8.3e-17, 6.4e-08, 4.2e-07 & -1.8799941e+01 \\ \hline
	% \multirow{2}{*}{$\texttt{1tc.64}$} & \texttt{SDPLR} & 16, 5961 &  0.6 & 9.9e-07, 0.0e+00, 2.6e-06 & -2.0000049e+01 \\
	% & \texttt{ManiSDP} & 30, 120, 1496 &  0.4 & 1.5e-07, 7.2e-18, 6.5e-05 & -1.9999993e+01 \\
	% 64 & \texttt{SDPNAL+} & 224, 4, 580 &  0.4 & 7.6e-08, 3.1e-08, 7.6e-16 & -2.0000000e+01 \\
	% 193 & \texttt{Ours} & 1000, 47, 11845 &  4.3 & 7.8e-20, 2.2e-16, 9.8e-07 & -1.9999974e+01 \\ \hline
	\multirow{2}{*}{$\texttt{1dc.128}$} & \texttt{SDPLR} & 19, 338023 & 213.7 & 1.0e-06, 0.0e+00, \textbf{3.0e-05} & -1.6841834e+01 \\
	& \texttt{ManiSDP} & 100, 400, 8000 &  3.6 & 7.9e-06, 3.7e-18, \textbf{1.1e-02} & -1.6841905e+01 \\
	128 & \texttt{SDPNAL+} & 500, 13, 8137 &  6.7 & 5.9e-07, 5.8e-06, 8.0e-07 & -1.6839378e+01 \\
	1472 & \texttt{Ours} & 733, 50, 1226 &  4.9 & 5.7e-17, 1.6e-14, 7.6e-06 & -1.6842320e+01 \\ \hline
	\multirow{2}{*}{$\texttt{1et.128}$} & \texttt{SDPLR} & 17, 14981 &  7.1 & 9.9e-07, 0.0e+00, 1.2e-06 & -2.9230866e+01 \\
	& \texttt{ManiSDP} & 190, 760, 13432 &  6.5 & 1.8e-07, 6.4e-18, \textbf{2.6e-05} & -2.9230901e+01 \\
	128 & \texttt{SDPNAL+} & 273, 3, 69 &  1.0 & 5.4e-07, 8.0e-07, 7.9e-16 & -2.9230893e+01 \\
	673 & \texttt{Ours} & 204, 2, 34 &  0.8 & 1.1e-16, 6.4e-08, 2.2e-07 & -2.9230862e+01 \\ \hline
	\multirow{2}{*}{$\texttt{1tc.128}$} & \texttt{SDPLR} & 17, 5716 &  2.6 & 9.9e-07, 0.0e+00, 3.9e-07 & -3.8000024e+01 \\
	& \texttt{ManiSDP} & 29, 116, 959 &  0.4 & 2.5e-09, 7.1e-18, 2.5e-08 & -3.8000000e+01 \\
	128 & \texttt{SDPNAL+} & 300, 5, 61 &  1.0 & 2.5e-07, 1.5e-07, 7.5e-17 & -3.8000007e+01 \\
	513 & \texttt{Ours} & 628, 2, 11 &  2.3 & 2.8e-16, 7.8e-08, 6.5e-07 & -3.7999594e+01 \\ \hline
	\multirow{2}{*}{$\texttt{1zc.128}$} & \texttt{SDPLR} & 15, 5583 &  3.0 & 9.2e-07, 0.0e+00, 1.7e-06 & -2.0666670e+01 \\
	& \texttt{ManiSDP} & 90, 360, 5442 &  2.7 & 1.4e-07, 6.3e-18, \textbf{3.0e-05} & -2.0666672e+01 \\
	128 & \texttt{SDPNAL+} & 200, 3, 30 &  0.8 & 7.6e-07, 4.0e-07, 4.8e-16 & -2.0666696e+01 \\
	1121 & \texttt{Ours} & 120, 2, 10 &  0.5 & 1.7e-16, 8.3e-08, 9.2e-08 & -2.0666657e+01 \\ \hline
	\multirow{2}{*}{$\texttt{1dc.256}$} & \texttt{SDPLR} & 17, 79800 & 123.3 & 9.9e-07, 0.0e+00, 7.2e-06 & -2.9999957e+01 \\
	& \texttt{ManiSDP} & 70, 280, 5911 &  4.7 & \textbf{1.3e-05}, 2.4e-18, \textbf{3.1e-04} & -2.9993623e+01 \\
	256 & \texttt{SDPNAL+} & 1000, 10, 2575 & 14.4 & 8.6e-10, 3.1e-07, 6.7e-17 & -3.0000000e+01 \\
	3840 & \texttt{Ours} & 1000, 50, 1205 & 18.2 & 3.9e-17, 2.2e-16, 1.1e-06 & -3.0000267e+01 \\ \hline
	\multirow{2}{*}{$\texttt{1et.256}$} & \texttt{SDPLR} & 19, 223320 & 268.4 & 1.0e-06, 0.0e+00, 4.8e-07 & -5.5114388e+01 \\
	& \texttt{ManiSDP} & 80, 320, 5545 &  4.5 & 4.2e-06, 3.1e-18, \textbf{8.8e-04} & -5.5114535e+01 \\
	256 & \texttt{SDPNAL+} & 816, 12, 7049 & 23.0 & 2.0e-08, 9.9e-07, 1.4e-09 & -5.5113816e+01 \\
	1665 & \texttt{Ours} & 1000, 2, 100 & 11.5 & 1.6e-16, 2.6e-09, 2.0e-07 & -5.5129462e+01 \\ \hline
	\multirow{2}{*}{$\texttt{1tc.256}$} & \texttt{SDPLR} & 18, 403838 & 453.2 & 1.0e-06, 0.0e+00, 1.1e-06 & -6.3399970e+01 \\
	& \texttt{ManiSDP} & 110, 440, 8557 &  6.3 & 3.4e-06, 7.6e-18, \textbf{4.7e-04} & -6.3400854e+01 \\
	256 & \texttt{SDPNAL+} & 508, 18, 13383 & 26.8 & 7.1e-07, 2.9e-07, 1.9e-09 & -6.3399050e+01 \\
	1313 & \texttt{Ours} & 461, 23, 1069 &  8.6 & 3.9e-16, 3.2e-16, 9.7e-07 & -6.3403311e+01 \\ \hline
	\multirow{2}{*}{$\texttt{1zc.256}$} & \texttt{SDPLR} & 18, 14140 & 20.2 & 9.5e-07, 0.0e+00, 8.9e-07 & -3.8000045e+01 \\
	& \texttt{ManiSDP} & 130, 520, 7586 &  6.9 & 1.3e-07, 0.0e+00, 6.7e-06 & -3.7999995e+01 \\
	256 & \texttt{SDPNAL+} & 266, 1, 18 &  3.4 & 6.8e-10, 4.2e-06, 4.1e-06 & -3.4463072e+01 \\
	2817 & \texttt{Ours} & 179, 2, 10 &  2.1 & 5.1e-21, 8.4e-08, 4.5e-08 & -3.7999987e+01 \\ \hline
	\multirow{2}{*}{$\texttt{1dc.512}$} & \texttt{SDPLR} & 20, 618683 & 3600.1 & 1.3e-06, 0.0e+00, 1.6e-06 & -5.3031234e+01 \\
	& \texttt{ManiSDP} & 190, 760, 15197 & 60.1 & 4.9e-06, 1.0e-18, \textbf{3.6e-05} & -5.3031630e+01 \\
	512 & \texttt{SDPNAL+} & 300, 19, 13376 & 109.6 & 7.7e-07, 2.3e-06, 3.9e-08 & -5.3025097e+01 \\
	9728 & \texttt{Ours} & 1000, 2, 85 & 50.7 & 5.5e-17, 5.3e-09, 7.5e-08 & -5.3034003e+01 \\ \hline
	\multirow{2}{*}{$\texttt{1et.512}$} & \texttt{SDPLR} & 18, 257338 & 1025.3 & 1.0e-06, 0.0e+00, 4.9e-07 & -1.0442385e+02 \\
	& \texttt{ManiSDP} & 400, 1600, 34062 & 183.3 & 7.1e-06, 1.2e-18, \textbf{1.9e-04} & -1.0441931e+02 \\
	512 & \texttt{SDPNAL+} & 300, 11, 7042 & 69.6 & 2.1e-07, 8.6e-07, 9.1e-09 & -1.0442327e+02 \\
	4033 & \texttt{Ours} & 423, 2, 100 & 21.8 & 1.1e-16, 6.7e-08, 2.3e-07 & -1.0444155e+02 \\ \hline
	\multirow{2}{*}{$\texttt{1tc.512}$} & \texttt{SDPLR} & 17, 998043 & 3600.1 & 1.6e-06, 0.0e+00, 3.1e-07 & -1.1340137e+02 \\
	& \texttt{ManiSDP} & 320, 1280, 27992 & 154.7 & 6.8e-06, 5.3e-18, \textbf{2.6e-04} & -1.1340159e+02 \\
	512 & \texttt{SDPNAL+} & 300, 24, 19872 & 174.3 & 5.9e-06, \textbf{1.4e-05}, 4.2e-16 & -1.1340509e+02 \\
	3265 & \texttt{Ours} & 1000, 5, 435 & 56.0 & 4.9e-16, 5.7e-12, 8.6e-07 & -1.1347915e+02 \\ \hline
	\multirow{2}{*}{$\texttt{2dc.512}$} & \texttt{SDPLR} & 16, 344809 & 3600.1 & \textbf{5.0e-05}, 0.0e+00, 1.4e-06 & -1.1794474e+01 \\
	& \texttt{ManiSDP} & 30, 120, 709 &  7.3 & \textbf{4.1e-03}, 3.7e-17, \textbf{5.4e-01} & -1.1659025e+01 \\
	512 & \texttt{SDPNAL+} & 300, 12, 8003 & 111.0 & 1.8e-13, 1.2e-06, 3.9e-08 & -1.1775990e+01 \\
	54896 & \texttt{Ours} & 1000, 50, 935 & 92.9 & 7.1e-16, 9.1e-15, 2.9e-06 & -1.1773819e+01 \\ \hline
	\multirow{2}{*}{$\texttt{1zc.512}$} & \texttt{SDPLR} & 17, 63237 & 300.8 & 1.0e-06, 0.0e+00, 2.2e-06 & -6.8750317e+01 \\
	& \texttt{ManiSDP} & 90, 360, 5798 & 50.4 & 6.0e-07, 3.1e-18, 7.9e-06 & -6.8750010e+01 \\
	512 & \texttt{SDPNAL+} & 200, 4, 228 & 15.2 & 2.8e-07, 1.9e-07, 7.8e-16 & -6.8749972e+01 \\
	6913 & \texttt{Ours} & 271, 2, 10 & 14.1 & 1.6e-16, 6.7e-08, 2.3e-08 & -6.8749986e+01 \\ \hline
	\multirow{2}{*}{$\texttt{1dc.1024}$} & \texttt{SDPLR} & 18, 162116 & 3600.2 & \textbf{7.6e-04}, 0.0e+00, 9.6e-07 & -9.7153056e+01 \\
	& \texttt{ManiSDP} & 350, 1400, 22834 & 626.9 & 6.7e-07, 5.9e-19, 2.1e-06 & -9.5985469e+01 \\
	1024 & \texttt{SDPNAL+} & 200, 15, 8785 & 307.6 & 7.5e-07, 9.5e-07, 1.8e-16 & -9.5985603e+01 \\
	24064 & \texttt{Ours} & 1000, 2, 76 & 190.9 & 2.7e-16, 3.8e-09, 4.0e-08 & -9.5991058e+01 \\ \hline
	\multirow{2}{*}{$\texttt{1et.1024}$} & \texttt{SDPLR} & 17, 221471 & 3600.2 & \textbf{2.8e-04}, 0.0e+00, 1.3e-06 & -1.8512627e+02 \\
	& \texttt{ManiSDP} & 130, 519, 8664 & 253.3 & \textbf{1.5e-05}, 1.4e-18, \textbf{5.5e-05} & -1.8421860e+02 \\
	1024 & \texttt{SDPNAL+} & 1042, 26, 17176 & 878.4 & 7.4e-07, 2.5e-06, 2.7e-08 & -1.8418886e+02 \\
	9601 & \texttt{Ours} & 396, 2, 100 & 81.8 & 1.4e-18, 6.6e-08, 5.3e-08 & -1.8439511e+02 \\ \hline
	\multirow{2}{*}{$\texttt{1tc.1024}$} & \texttt{SDPLR} & & & & \\
	& \texttt{ManiSDP} & 140, 559, 10208 & 149.6 & 8.1e-06, 4.9e-18, \textbf{3.4e-05} & -2.0631534e+02 \\
	1024 & \texttt{SDPNAL+} & 400, 20, 21555 & 818.6 & 2.3e-06, 2.5e-06, 1.6e-16 & -2.0630720e+02 \\
	7937 & \texttt{Ours} & 1000, 2, 100 & 196.1 & 3.1e-16, 1.1e-08, 1.5e-07 & -2.0652662e+02 \\ \hline
	\multirow{2}{*}{$\texttt{1zc.1024}$} & \texttt{SDPLR} & 16, 105125 & 2111.4 & 9.9e-07, 0.0e+00, 3.8e-07 & -1.2866717e+02 \\
	& \texttt{ManiSDP} & 94, 375, 5589 & 103.4 & 4.8e-07, 0.0e+00, 9.2e-07 & -1.2866664e+02 \\
	1024 & \texttt{SDPNAL+} & 200, 7, 866 & 84.2 & 2.1e-07, 4.3e-07, 3.3e-16 & -1.2866668e+02 \\
	16641 & \texttt{Ours} & 386, 2, 10 & 72.2 & 1.5e-16, 8.3e-08, 1.3e-08 & -1.2866667e+02 \\ \hline
	\multirow{2}{*}{$\texttt{1dc.2048}$} & \texttt{SDPLR} & 19, 37396 & 3601.1 & \textbf{1.4e-02}, 0.0e+00, 2.2e-06 & -2.5493425e+02 \\
	& \texttt{ManiSDP} & 450, 1799, 29653 & 1638.1 & 5.5e-07, 0.0e+00, 7.0e-07 & -1.7473052e+02 \\
	2048 & \texttt{SDPNAL+} & 200, 16, 10181 & 1600.0 & 9.2e-07, 4.6e-07, 1.0e-16 & -1.7473028e+02 \\
	58368 & \texttt{Ours} & 1000, 2, 100 & 1109.6 & 3.7e-16, 1.7e-08, 3.7e-08 & -1.7480655e+02 \\ \hline
	\multirow{2}{*}{$\texttt{1et.2048}$} & \texttt{SDPLR} & & & &  \\
	& \texttt{ManiSDP} & 220, 878, 14582 & 972.7 & \textbf{1.1e-05}, 3.0e-18, \textbf{8.1e-05} & -3.4205781e+02 \\
	2048 & \texttt{SDPNAL+} & 586, 23, 19822 & 3866.9 & 8.0e-07, 7.4e-07, 6.9e-11 & -3.4203646e+02 \\
	22529 & \texttt{Ours} & 1000, 2, 100 & 917.0 & 5.3e-16, 1.3e-08, 8.1e-08 & -3.4289319e+02 \\ \hline
	\multirow{2}{*}{$\texttt{1tc.2048}$} & \texttt{SDPLR} & & & &  \\
	& \texttt{ManiSDP} & 170, 678, 9201 & 585.1 & \textbf{9.0e-05}, 3.2e-18, \textbf{7.2e-04} & -3.7470264e+02 \\
	2048 & \texttt{SDPNAL+} & 2105, 29, 28120 & 6624.0 & 9.1e-07, 7.5e-07, 9.3e-11 & -3.7464678e+02 \\
	18945 & \texttt{Ours} & 1000, 2, 100 & 982.7 & 5.4e-17, 2.5e-08, 1.6e-07 & -3.7582591e+02 \\ \hline
	\multirow{2}{*}{$\texttt{1zc.2048}$} & \texttt{SDPLR} & 19, 41500 & 3601.1 & \textbf{3.7e-03}, 0.0e+00, 2.4e-08 & -2.5977665e+02 \\
	& \texttt{ManiSDP} & 51, 202, 1990 & 142.9 & 3.1e-07, 1.3e-18, 4.9e-07 & -2.3740022e+02 \\
	2048 & \texttt{SDPNAL+} & 200, 5, 1046 & 573.3 & 2.3e-07, 6.7e-07, 6.7e-16 & -2.3740004e+02 \\
	39425 & \texttt{Ours} & 743, 2, 12 & 714.4 & 6.4e-16, 5.6e-08, 1.6e-08 & -2.3739997e+02 \\ \hline
	\multirow{2}{*}{$\texttt{1zc.4096}$} & \texttt{SDPLR} & 18, 8435 & 3609.5 & \textbf{6.1e-03}, 0.0e+00, 1.6e-08 & -5.5890705e+02 \\
	& \texttt{ManiSDP} & 180, 719, 6955 & 2600.2 & \textbf{2.9e-04}, 0.0e+00, \textbf{4.6e-04} & -4.4869891e+02 \\
	4096 & \texttt{SDPNAL+} & 200, 7, 1248 & 4647.1 & 3.8e-08, 2.9e-07, 5.3e-16 & -4.4916678e+02 \\
	92161 & \texttt{Ours} & 300, 5, 120 & 2859.3 & 1.6e-15, 3.5e-07, 9.9e-09 & -4.4917208e+02 \\ \hline
	
\end{longtable}

\begin{longtable}{|l|l|r|r|c|c|}
	\caption{Computational results for Example \ref{eg-biq} with ${\tt tol}_0 = 5\times 10^{-1} $, $ \hat \epsilon = 10^{-3} $, {$ \nu = 5\times 10^{3}$} and $ \kappa_c = 10^{2}$.}
	\label{table-biq} \\
	\hline
	\texttt{Problem} & \texttt{Solver}    & \texttt{Iteration} & \texttt{Time} & \texttt{KKT} & \texttt{Objective} \\ \hline
	\endfirsthead
	\multicolumn{6}{c}%
	{{\bfseries Table \thetable\ continued from previous page}} \\
	\hline
	\texttt{Problem} & \texttt{Solver}    & \texttt{Iteration} & \texttt{Time} & \texttt{KKT} & \texttt{Objective} \\ \hline
	\endhead

	\multirow{2}{*}{$\texttt{be150.3.1}$} & \texttt{SDPLR} & 20, 5189 &  4.4 & 8.3e-07, 0.0e+00, 1.2e-08 & -2.0175194e+04 \\
	& \texttt{ManiSDP} & 290, 1447, 16714 &  5.0 & \textbf{1.2e+01}, 3.0e-17, \textbf{2.9e-05} & -6.8971132e+04 \\
	151 & \texttt{SDPNAL+} & 655, 26, 5808 &  7.7 & 1.3e-11, 4.8e-06, 9.8e-10 & -2.0175328e+04 \\
	151 & \texttt{Ours} & 140, 11, 536 &  1.0 & 3.3e-16, 5.3e-12, 5.9e-07 & -2.0174310e+04 \\ \hline
	\multirow{2}{*}{$\texttt{be150.8.1}$} & \texttt{SDPLR} & 21, 10903 &  1.3 & 5.8e-07, 0.0e+00, 4.4e-08 & -2.9671661e+04 \\
	& \texttt{ManiSDP} & 550, 2750, 35913 & 10.1 & \textbf{2.5e+00}, 2.9e-17, 9.5e-06 & -5.5643145e+04 \\
	151 & \texttt{SDPNAL+} & 800, 25, 6219 &  9.4 & 3.8e-07, 7.6e-07, 2.2e-15 & -2.9671637e+04 \\
	151 & \texttt{Ours} & 127, 9, 341 &  0.8 & 3.0e-16, 8.9e-12, 9.2e-08 & -2.9671499e+04 \\ \hline
	\multirow{2}{*}{$\texttt{be200.3.1}$} & \texttt{SDPLR} & 21, 8561 & 14.6 & 1.0e-06, 0.0e+00, 1.8e-05 & -2.8275524e+04 \\
	& \texttt{ManiSDP} & 270, 1350, 13673 &  5.6 & \textbf{2.0e+00}, 3.0e-17, \textbf{1.6e-05} & -3.1643403e+04 \\
	201 & \texttt{SDPNAL+} & 1713, 25, 8606 & 28.0 & 9.6e-09, 1.0e-06, 6.7e-11 & -2.8275594e+04 \\
	201 & \texttt{Ours} & 157, 8, 399 &  1.4 & 3.2e-16, 1.7e-10, 3.1e-07 & -2.8274789e+04 \\ \hline
	\multirow{2}{*}{$\texttt{be200.8.1}$} & \texttt{SDPLR} & 21, 15424 &  6.4 & 5.8e-07, 0.0e+00, 6.5e-09 & -5.1718246e+04 \\
	& \texttt{ManiSDP} & 130, 640, 3014 &  1.9 & \textbf{4.0e+00}, 3.9e-17, 8.0e-06 & -1.7317299e+05 \\
	201 & \texttt{SDPNAL+} & 2912, 24, 5963 & 31.1 & 6.6e-09, 1.5e-06, 2.0e-10 & -5.1718260e+04 \\
	201 & \texttt{Ours} & 181, 8, 416 &  1.6 & 3.6e-16, 1.1e-11, 8.4e-07 & -5.1713602e+04 \\ \hline
	\multirow{2}{*}{$\texttt{be250.1}$} & \texttt{SDPLR} & 21, 11492 & 12.0 & 9.7e-07, 0.0e+00, 8.2e-09 & -2.5551688e+04 \\
	& \texttt{ManiSDP} & 170, 850, 7181 &  3.8 & \textbf{1.8e+00}, 6.0e-17, \textbf{1.6e-05} & -1.6307124e+04 \\
	251 & \texttt{SDPNAL+} & 2100, 30, 10855 & 44.7 & 4.4e-07, 4.7e-07, 9.5e-16 & -2.5551657e+04 \\
	251 & \texttt{Ours} & 219, 8, 370 &  2.4 & 4.0e-16, 3.6e-13, 3.2e-07 & -2.5550756e+04 \\ \hline
	\multirow{2}{*}{$\texttt{bqp250-1}$} & \texttt{SDPLR} & 22, 8778 &  9.3 & 5.9e-07, 0.0e+00, \textbf{1.3e-05} & -4.8732291e+04 \\
	& \texttt{ManiSDP} & 60, 300, 380 &  0.8 & \textbf{5.0e+03}, 0.0e+00, \textbf{1.5e-03} & -1.7966528e+08 \\
	251 & \texttt{SDPNAL+} & 2100, 31, 8420 & 40.8 & 2.8e-07, 3.8e-07, 3.8e-16 & -4.8732371e+04 \\
	251 & \texttt{Ours} & 217, 8, 411 &  2.5 & 3.9e-16, 3.8e-13, 9.3e-07 & -4.8726367e+04 \\ \hline
	\multirow{2}{*}{$\texttt{bqp500-1}$} & \texttt{SDPLR} & 23, 15191 & 76.9 & 5.7e-07, 0.0e+00, 5.6e-06 & -1.2840267e+05 \\
	& \texttt{ManiSDP} & 260, 1300, 10182 & 20.9 & \textbf{3.5e+01}, 3.1e-18, 9.5e-06 & -1.5873482e+06 \\
	501 & \texttt{SDPNAL+} & 4957, 34, 4080 & 242.0 & 3.0e-14, 2.7e-06, 3.0e-11 & -1.2840266e+05 \\
	501 & \texttt{Ours} & 344, 10, 545 & 11.8 & 5.6e-16, 5.3e-15, 8.3e-07 & -1.2837740e+05 \\ \hline
	\multirow{2}{*}{$\texttt{gka1e}$} & \texttt{SDPLR} & 21, 6571 &  5.0 & 6.1e-07, 0.0e+00, 4.1e-08 & -1.7386969e+04 \\
	& \texttt{ManiSDP} & 490, 2450, 32950 & 11.6 & \textbf{1.1e+01}, 4.4e-17, \textbf{4.3e-05} & -2.3390925e+05 \\
	201 & \texttt{SDPNAL+} & 1714, 27, 9269 & 27.0 & 7.5e-09, 1.1e-06, 1.1e-10 & -1.7386969e+04 \\
	201 & \texttt{Ours} & 177, 8, 368 &  1.5 & 3.6e-16, 3.9e-13, 2.5e-07 & -1.7386645e+04 \\ \hline
	\multirow{2}{*}{$\texttt{gka1f}$} & \texttt{SDPLR} & 22, 14233 & 72.2 & 9.3e-07, 0.0e+00, 2.6e-09 & -6.6817691e+04 \\
	& \texttt{ManiSDP} & 240, 1200, 6307 & 15.9 & \textbf{2.2e+01}, 2.5e-17, \textbf{1.3e-05} & -2.8307927e+05 \\
	501 & \texttt{SDPNAL+} & 5623, 37, 5315 & 257.1 & 6.6e-14, 1.7e-06, 3.7e-10 & -6.6819431e+04 \\
	501 & \texttt{Ours} & 347, 8, 458 & 11.3 & 5.2e-16, 1.4e-14, 4.7e-07 & -6.6810416e+04 \\ \hline
	
\end{longtable}

\begin{longtable}{|l|l|r|r|c|c|}
	\caption{Computational results for Example \ref{eg-rcp} with ${\tt tol}_0 =  10^{-1} $, $ \hat \epsilon = 10^{-1} $, {$ \nu = 5\times 10^{3}$} and $ \kappa_c = 5 \times 10^{3}$.}
	\label{table-rcp} \\
	\hline
	\texttt{Problem} & \texttt{Solver}    & \texttt{Iteration} & \texttt{Time} & \texttt{KKT} & \texttt{Objective} \\ \hline
	\endfirsthead
	\multicolumn{6}{c}%
	{{\bfseries Table \thetable\ continued from previous page}} \\
	\hline
	\texttt{Problem} & \texttt{Solver}    & \texttt{Iteration} & \texttt{Time} & \texttt{KKT} & \texttt{Objective} \\ \hline
	\endhead
	%
	
	% \multirow{2}{*}{$\texttt{soybean-small.2}$} & \texttt{SDPLR} & 16, 101 &  0.0 & 3.2e-07, 0.0e+00, 4.6e-06 & -2.8545978e+03 \\
	% & \texttt{ManiSDP} & 11, 40, 92 &  0.0 & 2.7e-07, 0.0e+00, 7.0e-16 & -2.8545982e+03 \\
	% 47 & \texttt{SDPNAL+} & 300, 3, 8 &  0.1 & 1.1e-07, 8.2e-07, 2.2e-16 & -2.8545982e+03 \\
	% 48 & \texttt{Ours} & 10, 10, 45 &  0.0 & 2.6e-16, 1.4e-13, 6.5e-07 & -2.8545961e+03 \\ \hline
	\multirow{2}{*}{$\texttt{soybean-large.2}$} & \texttt{SDPLR} & 19, 184 &  0.2 & 1.3e-07, 0.0e+00, 5.9e-07 & -1.0581914e+04 \\
	& \texttt{ManiSDP} & 11, 44, 86 &  0.3 & 1.3e-08, 2.3e-17, 4.4e-15 & -1.0581910e+04 \\
	307 & \texttt{SDPNAL+} & 300, 5, 23 &  4.6 & 1.1e-07, 4.7e-09, 7.5e-17 & -1.0581910e+04 \\
	308 & \texttt{Ours} & 10, 10, 48 &  0.8 & 5.5e-16, 1.8e-13, 3.1e-07 & -1.0581898e+04 \\ \hline
	\multirow{2}{*}{$\texttt{spambase-small.2}$} & \texttt{SDPLR} &  & & &  \\
	& \texttt{ManiSDP} & 23, 92, 143 &  0.5 & 2.9e-07, 9.5e-16, 3.4e-13 & -1.1477648e+08 \\
	300 & \texttt{SDPNAL+} & 300, 5, 12 &  4.7 & 4.8e-09, 1.7e-07, 3.4e-17 & -1.1477648e+08 \\
	301 & \texttt{Ours} & 10, 8, 37 &  0.6 & 6.2e-16, 1.4e-11, 1.6e-07 & -1.1477619e+08 \\ \hline
	\multirow{2}{*}{$\texttt{spambase-medium.2}$} & \texttt{SDPLR} &  &   &  &  \\
	& \texttt{ManiSDP} & 37, 148, 232 &  6.8 & 8.7e-07, 1.1e-15, 1.1e-17 & -6.5736462e+08 \\
	900 & \texttt{SDPNAL+} & 200, 7, 43 & 60.6 & 2.8e-09, 4.3e-07, 3.1e-17 & -6.5736458e+08 \\
	901 & \texttt{Ours} & 10, 7, 33 &  4.8 & 1.1e-15, 5.0e-10, 9.8e-07 & -6.5734525e+08 \\ \hline
	\multirow{2}{*}{$\texttt{spambase-large.2}$} & \texttt{SDPLR} & &   &  &  \\
	& \texttt{ManiSDP} & 190, 760, 1276 & 101.7 & \textbf{2.3e-05}, 1.4e-15, 1.4e-09 & -1.3754449e+09 \\
	1500 & \texttt{SDPNAL+} & 200, 11, 117 & 261.9 & 1.8e-08, 5.9e-07, 1.5e-17 & -1.3754209e+09 \\
	1501 & \texttt{Ours} & 10, 7, 34 & 11.9 & 1.3e-15, 5.1e-10, 8.2e-07 & -1.3753748e+09 \\ \hline
	% \multirow{2}{*}{$\texttt{abalone-small.2}$} & \texttt{SDPLR} & 14, 134 &  0.1 & 4.3e-08, 0.0e+00, 1.8e-08 & -2.5882107e+04 \\
	% & \texttt{ManiSDP} & 7, 28, 37 &  0.1 & 1.7e-08, 1.0e-16, 4.1e-16 & -2.5882108e+04 \\
	% 200 & \texttt{SDPNAL+} & 300, 4, 17 &  2.4 & 2.2e-09, 1.3e-07, 7.0e-17 & -2.5882108e+04 \\
	% 201 & \texttt{Ours} & 10, 11, 48 &  0.4 & 4.7e-16, 4.2e-15, 1.6e-07 & -2.5882100e+04 \\ \hline
	\multirow{2}{*}{$\texttt{abalone-medium.2}$} & \texttt{SDPLR} & 19, 137 &  0.2 & 2.0e-09, 0.0e+00, 2.5e-10 & -5.6760187e+04 \\
	& \texttt{ManiSDP} & 9, 35, 40 &  0.4 & 9.5e-08, 1.3e-16, 7.4e-10 & -5.6760186e+04 \\
	400 & \texttt{SDPNAL+} & 300, 5, 17 &  7.5 & 7.4e-10, 4.1e-07, 7.3e-17 & -5.6760186e+04 \\
	401 & \texttt{Ours} & 10, 10, 43 &  1.4 & 6.4e-16, 1.4e-13, 4.5e-07 & -5.6760101e+04 \\ \hline
	\multirow{2}{*}{$\texttt{abalone-large.2}$} & \texttt{SDPLR} & 19, 158 &  1.1 & 7.4e-08, 0.0e+00, 2.5e-10 & -1.3600035e+05 \\
	& \texttt{ManiSDP} & 10, 40, 48 &  2.0 & 7.3e-08, 3.4e-16, 1.7e-10 & -1.3600035e+05 \\
	1000 & \texttt{SDPNAL+} & 200, 7, 33 & 42.8 & 1.2e-10, 5.5e-09, 4.0e-17 & -1.3600035e+05 \\
	1001 & \texttt{Ours} & 10, 10, 44 &  6.3 & 1.2e-15, 1.4e-13, 3.2e-07 & -1.3600011e+05 \\ \hline
	\multirow{2}{*}{$\texttt{segment-small.2}$} & \texttt{SDPLR} & 23, 578 &  0.7 & 1.2e-08, 0.0e+00, 1.1e-09 & -1.8871137e+07 \\
	& \texttt{ManiSDP} & 20, 63, 80 &  0.7 & 1.3e-07, 2.3e-16, 2.4e-10 & -1.8871136e+07 \\
	400 & \texttt{SDPNAL+} & 300, 5, 17 &  6.2 & 9.9e-09, 3.9e-07, 3.0e-17 & -1.8871137e+07 \\
	401 & \texttt{Ours} & 10, 10, 47 &  1.4 & 6.3e-16, 1.8e-13, 3.0e-07 & -1.8871107e+07 \\ \hline
	\multirow{2}{*}{$\texttt{segment-medium.2}$} & \texttt{SDPLR} &  &  &  &  \\
	& \texttt{ManiSDP} & 21, 73, 98 &  2.2 & 2.2e-07, 3.2e-16, 1.3e-09 & -3.3223348e+07 \\
	700 & \texttt{SDPNAL+} & 200, 6, 37 & 14.3 & 1.4e-09, 2.2e-09, 2.0e-17 & -3.3223351e+07 \\
	701 & \texttt{Ours} & 10, 10, 48 &  3.9 & 9.8e-16, 1.8e-13, 2.5e-07 & -3.3223293e+07 \\ \hline
	\multirow{2}{*}{$\texttt{segment-large.2}$} & \texttt{SDPLR} &  &  &  &  \\
	& \texttt{ManiSDP} & 21, 83, 127 &  4.7 & 2.2e-07, 5.4e-16, 1.0e-09 & -4.7439909e+07 \\
	1000 & \texttt{SDPNAL+} & 200, 5, 58 & 41.6 & 4.1e-08, 1.2e-08, 3.8e-17 & -4.7439912e+07 \\
	1001 & \texttt{Ours} & 10, 10, 48 &  6.6 & 1.2e-15, 1.8e-13, 2.2e-07 & -4.7439823e+07 \\ \hline
	\multirow{2}{*}{$\texttt{housing.2}$} & \texttt{SDPLR} &  & &  &  \\
	& \texttt{ManiSDP} & 25, 100, 150 &  1.6 & 9.6e-07, 1.1e-16, 1.4e-13 & -1.6740775e+08 \\
	506 & \texttt{SDPNAL+} & 200, 5, 20 &  8.1 & 1.4e-07, 6.6e-07, 4.6e-17 & -1.6740779e+08 \\
	507 & \texttt{Ours} & 10, 12, 54 &  2.3 & 7.9e-16, 2.6e-16, 9.3e-08 & -1.6740774e+08 \\ \hline
\end{longtable}

\begin{longtable}{|l|l|r|r|c|c|}
	\caption{Computational results for Example \ref{eg-tensor} with ${\tt tol}_0 = 10^{-4} $, $ \hat \epsilon = 5\times 10^{-3} $, {$ \nu = 5\times 10^{3}$} and $ \kappa_c = 10^{3}$.}
	\label{table-tensor} \\
	\hline
	\texttt{Problem} & \texttt{Solver}    & \texttt{Iteration} & \texttt{Time} & \texttt{KKT} & \texttt{Objective} \\ \hline
	\endfirsthead
	\multicolumn{6}{c}%
	{{\bfseries Table \thetable\ continued from previous page}} \\
	\hline
	\texttt{Problem} & \texttt{Solver}    & \texttt{Iteration} & \texttt{Time} & \texttt{KKT} & \texttt{Objective} \\ \hline
	\endhead
	%
	
	% \multirow{2}{*}{$\texttt{nonsym(5,4)}$} & \texttt{SDPLR} & 15, 655 &  0.4 & 1.6e-07, 0.0e+00, 1.6e-05 &  3.0643904e+00 \\
	% & \texttt{ManiSDP} & 90, 450, 5834 &  2.4 & 2.8e-04, 0.0e+00, 4.5e-06 &  3.0623319e+00 \\
	% 125 & \texttt{SDPNAL+} & 300, 3, 135 &  0.9 & 3.1e-07, 2.2e-07, 1.9e-15 &  3.0643890e+00 \\
	% 3374 & \texttt{Ours} & 866, 7, 344 &  2.7 & 2.8e-16, 1.3e-15, 3.3e-07 &  3.0644023e+00 \\ \hline
	\multirow{2}{*}{$\texttt{nonsym(6,4)}$} & \texttt{SDPLR} & 17, 859 &  0.8 & 1.4e-07, 0.0e+00, \textbf{1.1e-05} &  3.0767777e+00 \\
	& \texttt{ManiSDP} & 120, 600, 8022 &  5.2 & \textbf{4.7e-04}, 0.0e+00, \textbf{2.7e-05} &  3.0777468e+00 \\
	216 & \texttt{SDPNAL+} & 300, 4, 270 &  2.5 & 7.6e-08, 1.5e-08, 2.1e-15 &  3.0767784e+00 \\
	9260 & \texttt{Ours} & 932, 8, 513 &  7.5 & 2.0e-16, 8.8e-17, 5.1e-08 &  3.0767803e+00 \\ \hline
	\multirow{2}{*}{$\texttt{nonsym(7,4)}$} & \texttt{SDPLR} & 17, 527 &  0.8 & 6.7e-08, 0.0e+00, 6.3e-06 &  5.0740764e+00 \\
	& \texttt{ManiSDP} & 110, 550, 5894 &  6.6 & \textbf{4.5e-04}, 0.0e+00, 8.7e-06 &  5.0741640e+00 \\
	343 & \texttt{SDPNAL+} & 300, 5, 207 &  4.8 & 6.7e-08, 5.3e-08, 2.6e-15 &  5.0740771e+00 \\
	21951 & \texttt{Ours} & 1000, 6, 421 & 16.3 & 2.9e-16, 1.2e-13, 9.2e-07 &  5.0741640e+00 \\ \hline
	\multirow{2}{*}{$\texttt{nonsym(8,4)}$} & \texttt{SDPLR} & 17, 677 &  2.0 & 6.0e-08, 0.0e+00, 1.9e-06 &  5.7408318e+00 \\
	& \texttt{ManiSDP} & 50, 250, 1202 &  4.2 & \textbf{6.3e-01}, 0.0e+00, \textbf{4.7e-03} &  1.5255265e+01 \\
	512 & \texttt{SDPNAL+} & 200, 5, 269 &  7.8 & 1.0e-07, 6.5e-08, 2.7e-15 &  5.7408289e+00 \\
	46655 & \texttt{Ours} & 1000, 6, 365 & 35.1 & 2.5e-16, 2.2e-12, 7.0e-07 &  5.7409223e+00 \\ \hline
	\multirow{2}{*}{$\texttt{nonsym(9,4)}$} & \texttt{SDPLR} & 19, 899 &  6.0 & 1.8e-07, 0.0e+00, \textbf{2.1e-05} &  1.0661330e+00 \\
	& \texttt{ManiSDP} & 350, 1750, 9852 & 78.5 & \textbf{3.5e-04}, 0.0e+00, \textbf{2.5e-05} &  1.0661584e+00 \\
	729 & \texttt{SDPNAL+} & 200, 6, 742 & 19.9 & 7.6e-08, 6.7e-08, 2.6e-15 &  1.0661335e+00 \\
	91124 & \texttt{Ours} & 1000, 7, 347 & 63.7 & 3.4e-16, 1.0e-13, 1.6e-07 &  1.0661381e+00 \\ \hline
	\multirow{2}{*}{$\texttt{nonsym(10,4)}$} & \texttt{SDPLR} & 20, 2740 & 41.0 & 2.0e-07, 0.0e+00, \textbf{1.4e-05} &  1.6947133e+00 \\
	& \texttt{ManiSDP} & 120, 600, 1626 & 31.3 & \textbf{3.3e+00}, 0.0e+00, \textbf{1.1e-02} &  1.4687971e+01 \\
	1000 & \texttt{SDPNAL+} & 200, 6, 1047 & 56.3 & 1.0e-06, 3.5e-08, 2.6e-15 &  1.6947159e+00 \\
	166374 & \texttt{Ours} & 1000, 14, 1303 & 169.6 & 3.2e-16, 1.5e-16, 6.3e-07 &  1.6947498e+00 \\ \hline
	\multirow{2}{*}{$\texttt{nonsym(11,4)}$} & \texttt{SDPLR} & 19, 1291 & 42.0 & 1.3e-07, 0.0e+00, 7.5e-06 &  2.9134845e+00 \\
	& \texttt{ManiSDP} & 110, 550, 1245 & 47.1 & \textbf{4.4e+00}, 0.0e+00, \textbf{3.4e-02} &  7.5444956e+00 \\
	1331 & \texttt{SDPNAL+} & 200, 7, 1036 & 174.4 & 9.2e-08, 1.8e-08, 3.1e-15 &  2.9134853e+00 \\
	287495 & \texttt{Ours} & 1000, 7, 260 & 215.6 & 4.9e-16, 1.5e-14, 3.3e-07 &  2.9135212e+00 \\ \hline
	% \multirow{2}{*}{$\texttt{nonsym(3,5)}$} & \texttt{SDPLR} & 16, 2950 &  1.1 & 5.8e-07, 0.0e+00, 5.2e-05 &  1.0116325e+00 \\
	% & \texttt{ManiSDP} & 40, 200, 1309 &  0.4 & 2.6e-03, 0.0e+00, 7.3e-04 &  1.0088138e+00 \\
	% 81 & \texttt{SDPNAL+} & 300, 3, 460 &  0.6 & 1.8e-07, 3.5e-07, 1.6e-15 &  1.0116326e+00 \\
	% 1295 & \texttt{Ours} & 233, 10, 1587 &  0.5 & 1.7e-16, 1.0e-15, 3.3e-07 &  1.0116361e+00 \\ \hline
	\multirow{2}{*}{$\texttt{nonsym(4,5)}$} & \texttt{SDPLR} & 17, 2875 &  2.8 & 3.6e-07, 0.0e+00, \textbf{3.2e-05} &  1.5174069e+00 \\
	& \texttt{ManiSDP} & 370, 1850, 28164 & 19.4 & \textbf{6.8e-04}, 0.0e+00, \textbf{7.7e-05} &  1.5164330e+00 \\
	256 & \texttt{SDPNAL+} & 300, 4, 255 &  4.3 & 1.8e-07, 3.6e-07, 2.1e-15 &  1.5174093e+00 \\
	9999 & \texttt{Ours} & 750, 12, 1653 & 10.3 & 4.1e-16, 1.5e-16, 8.8e-07 &  1.5174316e+00 \\ \hline
	\multirow{2}{*}{$\texttt{nonsym(5,5)}$} & \texttt{SDPLR} & 17, 942 &  3.7 & 2.3e-07, 0.0e+00, 8.0e-06 &  3.0825740e+00 \\
	& \texttt{ManiSDP} & 400, 2000, 26577 & 96.5 & \textbf{8.9e-03}, 0.0e+00, \textbf{5.5e-04} &  3.0843595e+00 \\
	625 & \texttt{SDPNAL+} & 200, 6, 690 & 29.0 & 5.6e-07, 2.9e-08, 2.5e-15 &  3.0825745e+00 \\
	50624 & \texttt{Ours} & 1000, 8, 473 & 51.7 & 4.5e-16, 5.4e-16, 9.6e-08 &  3.0825817e+00 \\ \hline
	\multirow{2}{*}{$\texttt{nonsym(6,5)}$} & \texttt{SDPLR} & 19, 1443 & 36.7 & 1.6e-07, 0.0e+00, \textbf{1.0e-05} &  3.0957169e+00 \\
	& \texttt{ManiSDP} & 90, 450, 1776 & 39.5 & \textbf{4.4e-01}, 0.0e+00, \textbf{6.5e-03} &  9.3481818e+00 \\
	1296 & \texttt{SDPNAL+} & 200, 6, 948 & 150.2 & 8.3e-08, 1.9e-08, 2.8e-15 &  3.0957190e+00 \\
	194480 & \texttt{Ours} & 1000, 11, 1302 & 328.2 & 2.6e-16, 9.4e-16, 6.6e-07 &  3.0957937e+00 \\ \hline
	% \multirow{2}{*}{$\texttt{sym\_rd(3,20)}$} & \texttt{SDPLR} & 16, 2547 &  2.4 & 1.0e-07, 0.0e+00, 1.6e-05 &  1.5214992e+00 \\
	% & \texttt{ManiSDP} & 70, 350, 1362 &  1.4 & 3.9e-01, 0.0e+00, 3.5e-02 &  8.0216426e+00 \\
	% 231 & \texttt{SDPNAL+} & 144, 3, 402 &  2.6 & 1.8e-07, 2.8e-07, 1.8e-15 &  1.5214998e+00 \\
	% 10625 & \texttt{Ours} & 349, 15, 5731 & 11.3 & 1.2e-16, 7.6e-17, 4.0e-07 &  1.5215046e+00 \\ \hline
	\multirow{2}{*}{$\texttt{sym\_rd(3,25)}$} & \texttt{SDPLR} & 16, 1750 &  2.6 & 8.1e-08, 0.0e+00, \textbf{1.5e-05} &  1.6297464e+00 \\
	& \texttt{ManiSDP} & 100, 500, 2003 &  3.0 & \textbf{1.7e-01}, 0.0e+00, \textbf{1.3e-02} &  1.3563755e+01 \\
	351 & \texttt{SDPNAL+} & 237, 3, 97 &  6.8 & 1.9e-07, 3.9e-07, 2.0e-15 &  1.6297461e+00 \\
	23750 & \texttt{Ours} & 428, 9, 3019 & 16.1 & 1.2e-16, 4.1e-17, 8.7e-08 &  1.6297479e+00 \\ \hline
	\multirow{2}{*}{$\texttt{sym\_rd(3,30)}$} & \texttt{SDPLR} & 17, 2235 &  6.1 & 5.5e-08, 0.0e+00, \textbf{7.1e-05} &  1.8241660e+00 \\
	& \texttt{ManiSDP} & 50, 250, 665 &  2.9 & \textbf{1.3e+00}, 0.0e+00, \textbf{3.1e-02} &  5.0945633e+01 \\
	496 & \texttt{SDPNAL+} & 300, 3, 294 & 19.5 & 4.3e-07, 6.0e-07, 2.1e-15 &  1.8241633e+00 \\
	46375 & \texttt{Ours} & 916, 9, 3115 & 54.6 & 1.3e-16, 1.5e-16, 1.2e-07 &  1.8241687e+00 \\ \hline
	\multirow{2}{*}{$\texttt{sym\_rd(3,35)}$} & \texttt{SDPLR} & 17, 6460 & 34.0 & 5.0e-08, 0.0e+00, 4.0e-06 &  1.8299937e+00 \\
	& \texttt{ManiSDP} & 110, 550, 1749 & 11.5 & \textbf{9.9e-01}, 0.0e+00, \textbf{3.3e-02} &  4.0567666e+01 \\
	666 & \texttt{SDPNAL+} & 200, 3, 784 & 36.1 & 5.2e-07, 8.3e-07, 2.2e-15 &  1.8299940e+00 \\
	82250 & \texttt{Ours} & 435, 12, 5408 & 138.9 & 1.4e-16, 4.8e-16, 5.8e-08 &  1.8299936e+00 \\ \hline
	\multirow{2}{*}{$\texttt{sym\_rd(3,40)}$} & \texttt{SDPLR} & 16, 8238 & 86.4 & 4.1e-08, 0.0e+00, 7.2e-06 &  1.9931548e+00 \\
	& \texttt{ManiSDP} & 50, 250, 722 &  7.8 & \textbf{2.3e+00}, 0.0e+00, \textbf{5.2e-02} &  7.2802120e+01 \\
	861 & \texttt{SDPNAL+} & 200, 3, 659 & 62.1 & 4.3e-07, 7.7e-07, 2.2e-15 &  1.9931521e+00 \\
	135750 & \texttt{Ours} & 385, 9, 4309 & 213.2 & 1.3e-16, 3.7e-16, 8.5e-07 &  1.9931792e+00 \\ \hline
	\multirow{2}{*}{$\texttt{sym\_rd(3,45)}$} & \texttt{SDPLR} & 17, 8035 & 152.7 & 3.5e-08, 0.0e+00, \textbf{4.1e-05} &  2.1407708e+00 \\
	& \texttt{ManiSDP} & 50, 250, 523 & 10.5 & \textbf{1.9e+00}, 0.0e+00, \textbf{5.5e-02} &  1.1688834e+02 \\
	1081 & \texttt{SDPNAL+} & 200, 3, 1134 & 119.1 & 5.1e-07, 8.1e-07, 2.3e-15 &  2.1407703e+00 \\
	211875 & \texttt{Ours} & 923, 10, 5009 & 510.1 & 1.4e-16, 1.5e-16, 9.1e-08 &  2.1407752e+00 \\ \hline
	\multirow{2}{*}{$\texttt{sym\_rd(3,50)}$} & \texttt{SDPLR} & 18, 9616 & 315.0 & 3.4e-08, 0.0e+00, 6.6e-06 &  2.0694999e+00 \\
	& \texttt{ManiSDP} & 70, 350, 798 & 22.5 & \textbf{2.3e+00}, 0.0e+00, \textbf{6.5e-02} &  1.5131076e+02 \\
	1326 & \texttt{SDPNAL+} & 200, 5, 1382 & 143.8 & 8.9e-08, 2.1e-07, 2.4e-15 &  2.0694992e+00 \\
	316250 & \texttt{Ours} & 403, 10, 5075 & 745.0 & 1.3e-16, 1.5e-16, 2.9e-07 &  2.0695115e+00 \\ \hline
	\multirow{2}{*}{$\texttt{sym\_rd(4,20)}$} & \texttt{SDPLR} & 14, 687 &  0.6 & 4.7e-08, 0.0e+00, 2.9e-06 &  8.6061260e+00 \\
	& \texttt{ManiSDP} & 110, 550, 958 &  1.5 & \textbf{2.3e+00}, 0.0e+00, \textbf{2.7e-02} &  6.8431952e+02 \\
	210 & \texttt{SDPNAL+} & 300, 3, 211 &  2.5 & 4.4e-07, 1.6e-07, 1.8e-15 &  8.6061230e+00 \\
	8854 & \texttt{Ours} & 680, 8, 1339 &  6.5 & 1.1e-16, 3.7e-16, 9.4e-08 &  8.6061276e+00 \\ \hline
	\multirow{2}{*}{$\texttt{sym\_rd(4,25)}$} & \texttt{SDPLR} & 15, 2212 &  3.0 & 3.6e-08, 0.0e+00, 4.2e-06 &  8.5618442e+00 \\
	& \texttt{ManiSDP} & 40, 200, 256 &  0.9 & \textbf{1.4e+00}, 0.0e+00, \textbf{3.6e-01} &  1.0824463e+00 \\
	325 & \texttt{SDPNAL+} & 236, 3, 588 &  5.9 & 6.8e-08, 7.4e-09, 2.1e-15 &  8.5618423e+00 \\
	20474 & \texttt{Ours} & 342, 11, 4625 & 17.4 & 1.3e-16, 3.0e-16, 3.6e-07 &  8.5618630e+00 \\ \hline
	\multirow{2}{*}{$\texttt{sym\_rd(4,30)}$} & \texttt{SDPLR} & 16, 3488 &  8.1 & 2.3e-08, 0.0e+00, 8.2e-07 &  9.5602225e+00 \\
	& \texttt{ManiSDP} & 70, 350, 678 &  3.5 & \textbf{1.8e+00}, 0.0e+00, \textbf{6.3e-02} &  9.9161450e+02 \\
	465 & \texttt{SDPNAL+} & 183, 3, 691 &  8.4 & 4.0e-07, 6.7e-08, 2.0e-15 &  9.5602133e+00 \\
	40919 & \texttt{Ours} & 1000, 9, 4431 & 59.8 & 1.2e-16, 7.6e-17, 3.4e-07 &  9.5602492e+00 \\ \hline
	\multirow{2}{*}{$\texttt{sym\_rd(4,35)}$} & \texttt{SDPLR} & 17, 43809 & 199.8 & 1.8e-08, 0.0e+00, 3.1e-06 &  1.0983323e+01 \\
	& \texttt{ManiSDP} & 30, 150, 241 &  2.4 & \textbf{5.1e+00}, 0.0e+00, \textbf{5.1e-01} &  9.0881233e+00 \\
	630 & \texttt{SDPNAL+} & 181, 3, 927 & 16.5 & 6.6e-07, 3.5e-08, 2.2e-15 &  1.0983326e+01 \\
	73814 & \texttt{Ours} & 1000, 10, 5400 & 137.3 & 1.1e-16, 1.5e-16, 7.7e-08 &  1.0983332e+01 \\ \hline
	\multirow{2}{*}{$\texttt{sym\_rd(4,40)}$} & \texttt{SDPLR} & 16, 57711 & 517.1 & 1.4e-08, 0.0e+00, 2.5e-06 &  1.1560687e+01 \\
	& \texttt{ManiSDP} & 70, 350, 672 &  8.9 & \textbf{1.7e+00}, 0.0e+00, \textbf{9.4e-02} &  9.6468247e+02 \\
	820 & \texttt{SDPNAL+} & 280, 12, 879 & 40.9 & 5.3e-08, 2.9e-08, 5.0e-15 &  1.1547151e+01 \\
	123409 & \texttt{Ours} & 1000, 9, 8888 & 280.9 & 1.2e-16, 3.3e-16, 6.0e-07 &  1.1547175e+01 \\ \hline
	\multirow{2}{*}{$\texttt{sym\_rd(4,45)}$} & \texttt{SDPLR} & 13, 120969 & 2046.5 & 1.3e-08, 0.0e+00, 6.6e-06 &  1.2051365e+01 \\
	& \texttt{ManiSDP} & 110, 550, 1096 & 22.3 & \textbf{3.9e+00}, 0.0e+00, \textbf{1.8e-01} &  1.2627037e+03 \\
	1035 & \texttt{SDPNAL+} & 278, 11, 461 & 57.2 & 8.8e-07, 6.0e-09, 1.2e-06 &  1.1842468e+01 \\
	194579 & \texttt{Ours} & 1000, 9, 7780 & 438.9 & 1.2e-16, 3.0e-16, 5.0e-07 &  1.1842486e+01 \\ \hline
	\multirow{2}{*}{$\texttt{sym\_rd(4,50)}$} & \texttt{SDPLR} & 16, 106834 & 3151.3 & 1.0e-08, 0.0e+00, \textbf{1.2e-05} &  1.3073209e+01 \\
	& \texttt{ManiSDP} & 50, 250, 366 & 14.3 & \textbf{5.7e+00}, 0.0e+00, \textbf{2.1e-01} &  7.4617702e+00 \\
	1275 & \texttt{SDPNAL+} & 178, 11, 420 & 60.1 & 3.9e-08, 9.8e-07, 6.3e-15 &  1.3041815e+01 \\
	292824 & \texttt{Ours} & 1000, 9, 5061 & 523.2 & 1.2e-16, 3.3e-16, 4.9e-07 &  1.3041825e+01 \\ \hline
	% \multirow{2}{*}{$\texttt{sym\_rd(5,5)}$} & \texttt{SDPLR} & 11, 278 &  0.0 & 3.7e-07, 0.0e+00, 3.8e-05 &  1.9525110e+00 \\
	% & \texttt{ManiSDP} & 90, 450, 5210 &  1.0 & 2.7e-05, 0.0e+00, 2.9e-06 &  1.9524803e+00 \\
	% 56 & \texttt{SDPNAL+} & 176, 3, 57 &  0.1 & 2.5e-07, 7.5e-08, 1.7e-15 &  1.9525057e+00 \\
	% 461 & \texttt{Ours} & 125, 8, 583 &  0.2 & 1.1e-16, 2.8e-17, 3.6e-07 &  1.9525079e+00 \\ \hline
	\multirow{2}{*}{$\texttt{sym\_rd(5,10)}$} & \texttt{SDPLR} & 13, 1983 &  1.8 & 1.4e-07, 0.0e+00, 5.0e-06 &  2.9812615e+00 \\
	& \texttt{ManiSDP} & 40, 200, 264 &  0.7 & \textbf{3.2e+00}, 0.0e+00, \textbf{1.9e-01} &  5.4238299e+00 \\
	286 & \texttt{SDPNAL+} & 174, 1, 49 &  2.3 & 2.5e-09, 3.9e-06, \textbf{1.9e-03} &  2.8290826e+00 \\
	8007 & \texttt{Ours} & 435, 8, 1314 &  7.9 & 1.4e-16, 1.5e-16, 6.0e-07 &  2.9812810e+00 \\ \hline
	\multirow{2}{*}{$\texttt{sym\_rd(5,15)}$} & \texttt{SDPLR} & 15, 14037 & 85.2 & 5.4e-08, 0.0e+00, 2.9e-06 &  3.4934605e+00 \\
	& \texttt{ManiSDP} & 320, 1600, 7314 & 54.4 & \textbf{6.9e-01}, 0.0e+00, \textbf{9.5e-03} &  1.0012877e+03 \\
	816 & \texttt{SDPNAL+} & 196, 3, 646 & 22.7 & 6.4e-07, 4.3e-08, 2.0e-15 &  3.4934739e+00 \\
	54263 & \texttt{Ours} & 421, 14, 8514 & 345.8 & 1.4e-16, 3.8e-17, 9.7e-08 &  3.4934646e+00 \\ \hline
	\multirow{2}{*}{$\texttt{sym\_rd(5,20)}$} & \texttt{SDPLR} & 14, 76380 & 3600.4 & 1.4e-07, 0.0e+00, 1.0e-05 &  5.4052691e+00 \\
	& \texttt{ManiSDP} & 180, 900, 1162 & 93.6 & \textbf{4.0e+00}, 0.0e+00, \textbf{6.6e-01} &  3.3692148e+00 \\
	1771 & \texttt{SDPNAL+} & 200, 3, 1801 & 208.3 & 1.6e-07, 7.3e-08, 2.2e-15 &  4.1792187e+00 \\
	230229 & \texttt{Ours} & 1000, 9, 4415 & 1554.5 & 1.4e-16, 6.3e-16, 3.0e-07 &  4.1792631e+00 \\ \hline
	% \multirow{2}{*}{$\texttt{sym\_rd(6,5)}$} & \texttt{SDPLR} & 10, 319 &  0.0 & 2.8e-07, 0.0e+00, 9.3e-06 &  1.3167443e+01 \\
	% & \texttt{ManiSDP} & 40, 200, 272 &  0.1 & 1.3e+00, 0.0e+00, 1.5e-01 &  1.6362244e+01 \\
	% 35 & \texttt{SDPNAL+} & 149, 1, 17 &  0.0 & 1.3e-07, 6.2e-07, 1.6e-15 &  1.3167433e+01 \\
	% 209 & \texttt{Ours} & 134, 8, 521 &  0.1 & 1.1e-16, 2.1e-17, 1.1e-07 &  1.3167437e+01 \\ \hline
	\multirow{2}{*}{$\texttt{sym\_rd(6,10)}$} & \texttt{SDPLR} & 11, 1026 &  0.8 & 1.2e-07, 0.0e+00, 2.0e-06 &  2.2737406e+01 \\
	& \texttt{ManiSDP} & 210, 1050, 1180 &  2.7 & \textbf{1.9e+00}, 0.0e+00, \textbf{2.5e-01} &  5.9223302e+00 \\
	220 & \texttt{SDPNAL+} & 265, 3, 296 &  2.6 & 6.5e-08, 6.3e-07, 2.0e-15 &  2.2737299e+01 \\
	5004 & \texttt{Ours} & 379, 8, 1372 &  4.7 & 1.3e-16, 7.5e-17, 5.4e-07 &  2.2737450e+01 \\ \hline
	\multirow{2}{*}{$\texttt{sym\_rd(6,15)}$} & \texttt{SDPLR} & 13, 42609 & 167.9 & 3.7e-08, 0.0e+00, 7.4e-07 &  2.7098938e+01 \\
	& \texttt{ManiSDP} & 270, 1350, 1864 & 22.8 & \textbf{3.5e+00}, 0.0e+00, \textbf{1.9e-01} &  1.6048026e+01 \\
	680 & \texttt{SDPNAL+} & 200, 3, 1604 & 24.2 & 1.2e-07, 6.8e-08, 2.0e-15 &  2.7098696e+01 \\
	38759 & \texttt{Ours} & 613, 20, 7038 & 179.3 & 1.3e-16, 7.4e-17, 1.4e-07 &  2.7098700e+01 \\ \hline
	\multirow{2}{*}{$\texttt{sym\_rd(6,20)}$} & \texttt{SDPLR} & 13, 77794 & 2521.5 & 1.6e-08, 0.0e+00, 3.9e-07 &  3.5598088e+01 \\
	& \texttt{ManiSDP} & 30, 150, 182 & 11.1 & \textbf{1.3e+00}, 0.0e+00, \textbf{5.1e-01} &  1.1327177e+00 \\
	1540 & \texttt{SDPNAL+} & 185, 3, 1520 & 123.8 & 3.6e-08, 5.2e-07, 2.4e-15 &  3.1508324e+01 \\
	177099 & \texttt{Ours} & 1000, 10, 6000 & 920.4 & 1.4e-16, 1.1e-16, 6.6e-07 &  3.1508498e+01 \\ \hline
	% \multirow{2}{*}{$\texttt{nsym\_rd([10,10,10])}$} & \texttt{SDPLR} & 16, 435 &  0.2 & 1.1e-07, 0.0e+00, 2.3e-05 &  2.4420530e+00 \\
	% & \texttt{ManiSDP} & 70, 350, 3718 &  1.4 & 3.1e-05, 0.0e+00, 2.1e-06 &  2.4423910e+00 \\
	% 100 & \texttt{SDPNAL+} & 300, 3, 160 &  0.5 & 7.8e-07, 4.3e-07, 1.9e-15 &  2.4420518e+00 \\
	% 3024 & \texttt{Ours} & 925, 7, 596 &  1.8 & 1.2e-16, 1.2e-15, 2.6e-07 &  2.4420539e+00 \\ \hline
	\multirow{2}{*}{$\texttt{nsym\_rd([15,15,15])}$} & \texttt{SDPLR} & 17, 1068 &  1.0 & 6.6e-08, 0.0e+00, \textbf{1.8e-05} &  2.4837923e+00 \\
	& \texttt{ManiSDP} & 130, 650, 6032 &  5.4 & \textbf{2.5e-05}, 0.0e+00, 1.1e-06 &  2.4838368e+00 \\
	225 & \texttt{SDPNAL+} & 300, 3, 136 &  2.7 & 2.8e-07, 2.2e-07, 2.1e-15 &  2.4837930e+00 \\
	14399 & \texttt{Ours} & 1000, 8, 1519 & 10.1 & 1.3e-16, 3.0e-16, 7.8e-08 &  2.4837946e+00 \\ \hline
	\multirow{2}{*}{$\texttt{nsym\_rd([20,20,20])}$} & \texttt{SDPLR} & 18, 730 &  1.6 & 3.8e-08, 0.0e+00, 8.0e-06 &  3.4777159e+00 \\
	& \texttt{ManiSDP} & 190, 950, 8473 & 20.1 & \textbf{6.0e-05}, 0.0e+00, 3.6e-06 &  3.4778671e+00 \\
	400 & \texttt{SDPNAL+} & 300, 4, 855 &  8.6 & 2.2e-07, 2.3e-07, 2.4e-15 &  3.4777156e+00 \\
	44099 & \texttt{Ours} & 1000, 8, 1279 & 28.3 & 1.4e-16, 1.8e-15, 3.1e-07 &  3.4777169e+00 \\ \hline
	\multirow{2}{*}{$\texttt{nsym\_rd([20,25,25])}$} & \texttt{SDPLR} & 19, 1500 &  4.8 & 3.2e-08, 0.0e+00, \textbf{1.4e-05} &  2.7856927e+00 \\
	& \texttt{ManiSDP} & 230, 1150, 8157 & 30.3 & \textbf{2.6e-03}, 0.0e+00, \textbf{5.2e-04} &  2.7833029e+00 \\
	500 & \texttt{SDPNAL+} & 200, 4, 792 & 10.7 & 2.5e-07, 5.6e-07, 2.4e-15 &  2.7856953e+00 \\
	68249 & \texttt{Ours} & 353, 12, 4202 & 56.5 & 1.2e-16, 5.0e-17, 4.7e-07 &  2.7857188e+00 \\ \hline
	\multirow{2}{*}{$\texttt{nsym\_rd([25,20,25])}$} & \texttt{SDPLR} & 18, 1308 &  4.1 & 3.2e-08, 0.0e+00, 4.0e-06 &  2.7755704e+00 \\
	& \texttt{ManiSDP} & 270, 1350, 11903 & 42.7 & \textbf{2.9e-05}, 0.0e+00, 1.8e-06 &  2.7756442e+00 \\
	500 & \texttt{SDPNAL+} & 200, 4, 805 & 10.1 & 1.1e-07, 4.4e-08, 2.2e-15 &  2.7755718e+00 \\
	68249 & \texttt{Ours} & 1000, 8, 1992 & 48.2 & 1.2e-16, 5.3e-16, 7.5e-07 &  2.7756101e+00 \\ \hline
	\multirow{2}{*}{$\texttt{nsym\_rd([25,25,20])}$} & \texttt{SDPLR} & 18, 2112 &  6.6 & 3.3e-08, 0.0e+00, 1.0e-05 &  2.8765714e+00 \\
	& \texttt{ManiSDP} & 230, 1150, 9090 & 33.1 & \textbf{5.1e-04}, 0.0e+00, \textbf{2.2e-04} &  2.8828557e+00 \\
	500 & \texttt{SDPNAL+} & 200, 4, 477 &  8.9 & 9.0e-08, 1.7e-08, 2.5e-15 &  2.8765721e+00 \\
	68249 & \texttt{Ours} & 1000, 9, 2652 & 55.2 & 1.2e-16, 4.7e-17, 2.3e-07 &  2.8765741e+00 \\ \hline
	\multirow{2}{*}{$\texttt{nsym\_rd([25,25,25])}$} & \texttt{SDPLR} & 18, 3101 & 16.6 & 2.6e-08, 0.0e+00, \textbf{1.5e-05} &  2.8300019e+00 \\
	& \texttt{ManiSDP} & 40, 200, 419 &  3.6 & \textbf{2.0e+00}, 0.0e+00, \textbf{1.6e-01} &  3.1847883e+00 \\
	625 & \texttt{SDPNAL+} & 200, 5, 1855 & 24.4 & 6.1e-08, 5.3e-09, 2.4e-15 &  2.8300023e+00 \\
	105624 & \texttt{Ours} & 337, 16, 10189 & 205.0 & 1.3e-16, 2.2e-16, 7.3e-07 &  2.8300149e+00 \\ \hline
	\multirow{2}{*}{$\texttt{nsym\_rd([30,30,30])}$} & \texttt{SDPLR} & 19, 2316 & 32.6 & 2.1e-08, 0.0e+00, 6.8e-06 &  3.0377560e+00 \\
	& \texttt{ManiSDP} & 190, 950, 1933 & 39.6 & \textbf{4.0e-01}, 0.0e+00, \textbf{7.5e-03} &  1.4129021e+01 \\
	900 & \texttt{SDPNAL+} & 200, 5, 1010 & 35.5 & 1.4e-07, 6.5e-07, 2.6e-15 &  3.0377599e+00 \\
	216224 & \texttt{Ours} & 1000, 11, 3955 & 285.6 & 1.5e-16, 1.5e-16, 1.4e-07 &  3.0377605e+00 \\ \hline
	\multirow{2}{*}{$\texttt{nsym\_rd([35,35,35])}$} & \texttt{SDPLR} & 20, 2662 & 85.3 & 1.5e-08, 0.0e+00, 5.7e-06 &  3.0704750e+00 \\
	& \texttt{ManiSDP} & 60, 300, 621 & 20.6 & \textbf{2.3e+00}, 0.0e+00, \textbf{2.0e-01} &  3.7383637e+00 \\
	1225 & \texttt{SDPNAL+} & 200, 4, 1186 & 79.0 & 6.6e-07, 3.7e-07, 2.7e-15 &  3.0704751e+00 \\
	396899 & \texttt{Ours} & 540, 11, 4667 & 569.0 & 1.2e-16, 3.7e-16, 4.0e-07 &  3.0704779e+00 \\ \hline
	\multirow{2}{*}{$\texttt{nsym\_rd([40,40,40])}$} & \texttt{SDPLR} & 21, 2859 & 190.2 & 1.1e-08, 0.0e+00, 5.7e-06 &  3.8787371e+00 \\
	& \texttt{ManiSDP} & 40, 200, 354 & 20.5 & \textbf{5.6e+00}, 0.0e+00, \textbf{2.3e-01} &  4.1093664e+00 \\
	1600 & \texttt{SDPNAL+} & 200, 3, 461 & 105.0 & 7.2e-07, 5.2e-07, 2.9e-15 &  3.8787371e+00 \\
	672399 & \texttt{Ours} & 1000, 9, 3272 & 861.7 & 3.1e-16, 7.4e-16, 5.7e-07 &  3.8788559e+00 \\ \hline
	% \multirow{2}{*}{$\texttt{nsym\_rd([5,5,5,5])}$} & \texttt{SDPLR} & 16, 884 &  0.5 & 1.2e-07, 0.0e+00, 1.6e-05 &  1.8946515e+00 \\
	% & \texttt{ManiSDP} & 100, 500, 6089 &  2.6 & 1.2e-04, 0.0e+00, 1.7e-05 &  1.8942349e+00 \\
	% 125 & \texttt{SDPNAL+} & 300, 3, 171 &  0.7 & 1.1e-07, 3.6e-08, 1.8e-15 &  1.8946507e+00 \\
	% 3374 & \texttt{Ours} & 852, 8, 1675 &  3.3 & 1.2e-16, 4.8e-17, 3.6e-08 &  1.8946515e+00 \\ \hline
	\multirow{2}{*}{$\texttt{nsym\_rd([6,6,6,6])}$} & \texttt{SDPLR} & 16, 1082 &  1.0 & 6.7e-08, 0.0e+00, \textbf{1.3e-05} &  2.6823271e+00 \\
	& \texttt{ManiSDP} & 830, 4150, 64117 & 42.3 & \textbf{6.2e-05}, 0.0e+00, 3.8e-06 &  2.6822326e+00 \\
	216 & \texttt{SDPNAL+} & 300, 3, 158 &  2.6 & 3.5e-07, 4.7e-07, 2.1e-15 &  2.6823279e+00 \\
	9260 & \texttt{Ours} & 520, 8, 1298 &  5.7 & 1.1e-16, 8.9e-17, 4.8e-08 &  2.6823293e+00 \\ \hline
	\multirow{2}{*}{$\texttt{nsym\_rd([7,7,7,7])}$} & \texttt{SDPLR} & 17, 744 &  1.1 & 5.7e-08, 0.0e+00, 8.7e-06 &  3.3323703e+00 \\
	& \texttt{ManiSDP} & 140, 700, 7993 &  9.5 & \textbf{9.1e-05}, 0.0e+00, 4.0e-06 &  3.3323037e+00 \\
	343 & \texttt{SDPNAL+} & 300, 4, 228 &  4.7 & 4.7e-07, 1.2e-07, 2.1e-15 &  3.3323703e+00 \\
	21951 & \texttt{Ours} & 1000, 7, 550 & 17.1 & 1.5e-16, 2.9e-14, 7.0e-08 &  3.3323720e+00 \\ \hline
	\multirow{2}{*}{$\texttt{nsym\_rd([8,8,8,8])}$} & \texttt{SDPLR} & 18, 937 &  2.7 & 3.5e-08, 0.0e+00, 4.8e-06 &  2.8376898e+00 \\
	& \texttt{ManiSDP} & 170, 850, 8328 & 25.0 & \textbf{1.3e-04}, 0.0e+00, 8.5e-06 &  2.8379737e+00 \\
	512 & \texttt{SDPNAL+} & 200, 4, 377 &  8.6 & 5.9e-08, 3.3e-08, 2.4e-15 &  2.8376877e+00 \\
	46655 & \texttt{Ours} & 1000, 8, 1055 & 42.5 & 1.1e-16, 3.6e-16, 7.3e-08 &  2.8376911e+00 \\ \hline
	\multirow{2}{*}{$\texttt{nsym\_rd([9,9,9,9])}$} & \texttt{SDPLR} & 18, 693 &  4.7 & 2.4e-08, 0.0e+00, \textbf{1.6e-05} &  3.1089491e+00 \\
	& \texttt{ManiSDP} & 80, 400, 1089 & 10.7 & \textbf{2.8e-01}, 0.0e+00, \textbf{2.3e-02} &  5.8785058e+00 \\
	729 & \texttt{SDPNAL+} & 200, 4, 525 & 16.3 & 3.0e-07, 2.9e-07, 2.6e-15 &  3.1089487e+00 \\
	91124 & \texttt{Ours} & 1000, 8, 865 & 79.6 & 1.3e-16, 1.1e-15, 7.1e-08 &  3.1089533e+00 \\ \hline

\end{longtable}
